Limits of determinantal processes near a tacnode

We study a Markov process on a system of interlacing particles. At large times the particles fill a domain that depends on a parameter $\eps> 0$. The domain has two cusps, one pointing up and one pointing down. In the limit $\varepsilon\downarrow 0$ the cusps touch, thus forming a tacnode. The main result of the paper is a derivation of the local correlation kernel around the tacnode in the transition regime $\varepsilon \downarrow 0$. We also prove that the local process interpolates between the Pearcey process and the GUE minor process.

==> CrK.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 17 16:56:57 PDT 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="90" y-min="10" y-max="91.88" auto-bounding="true">
%<ellipse closure= "open"
%	 p3= "(65,60)"
%	 p1= "(50,40)"
%	 angle-end= "360"
%	 fill-style= "none"
%	 p2= "(65,40)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(25,65)"
%	 p1= "(70,35)"
%	 angle-end= "360"
%	 fill-style= "none"
%	 p2= "(25,35)"
%	 angle-start= "0"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7"
%	 points= "(55,90);(55.62,80.62);(90,50);(55,19.37);(55,10)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-width= "2"
%	 points= "(81.88,49.38);(81.88,49.38);(81.88,51.88);(81.88,51.88)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(48.75,65);(48.75,65);(46,65);(46,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-width= "2"
%	 points= "(57.5,60);(57.5,60);(56.38,60);(56.38,60)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(88.75,50.62)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\Sigma
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(57.5,51.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\Sigma^{-1}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35.62,69.38)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\Gamma_0
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(49.38,91.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.55}\fi
\unitlength \JPicScale mm
\begin{picture}(90,91.88)(0,10)
\linethickness{0.3mm}
\put(65,49.75){\line(0,1){0.51}}
\multiput(64.98,50.76)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(64.94,51.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.88,51.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.81,52.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.71,52.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.6,53.23)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.46,53.71)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.32,54.18)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(64.15,54.63)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(63.96,55.07)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.76,55.5)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(63.55,55.92)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(63.31,56.32)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(63.07,56.7)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(62.8,57.07)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(62.53,57.42)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(62.24,57.75)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(61.94,58.06)(0.1,-0.1){3}{\line(0,-1){0.1}}
\multiput(61.63,58.35)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(61.3,58.62)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(60.97,58.86)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(60.63,59.09)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(60.28,59.29)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(59.93,59.46)(0.36,-0.18){1}{\line(1,0){0.36}}
\multiput(59.56,59.61)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(59.2,59.74)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(58.82,59.84)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(58.45,59.92)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(58.07,59.97)(0.38,-0.05){1}{\line(1,0){0.38}}
\multiput(57.69,60)(0.38,-0.03){1}{\line(1,0){0.38}}
\put(57.31,60){\line(1,0){0.38}}
\multiput(56.93,59.97)(0.38,0.03){1}{\line(1,0){0.38}}
\multiput(56.55,59.92)(0.38,0.05){1}{\line(1,0){0.38}}
\multiput(56.18,59.84)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(55.8,59.74)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(55.44,59.61)(0.37,0.13){1}{\line(1,0){0.37}}
\multiput(55.07,59.46)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(54.72,59.29)(0.36,0.18){1}{\line(1,0){0.36}}
\multiput(54.37,59.09)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(54.03,58.86)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(53.7,58.62)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(53.37,58.35)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(53.06,58.06)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(52.76,57.75)(0.1,0.1){3}{\line(0,1){0.1}}
\multiput(52.47,57.42)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(52.2,57.07)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(51.93,56.7)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(51.69,56.32)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(51.45,55.92)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(51.24,55.5)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(51.04,55.07)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(50.85,54.63)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(50.68,54.18)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(50.54,53.71)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(50.4,53.23)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(50.29,52.75)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(50.19,52.26)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.12,51.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.06,51.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(50.02,50.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(50,50.25)(0.02,0.51){1}{\line(0,1){0.51}}
\put(50,49.75){\line(0,1){0.51}}
\multiput(50,49.75)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(50.02,49.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.06,48.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.12,48.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.19,47.74)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.29,47.25)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.4,46.77)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.54,46.29)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(50.68,45.82)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(50.85,45.37)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(51.04,44.93)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.24,44.5)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.45,44.08)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.69,43.68)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(51.93,43.3)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(52.2,42.93)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(52.47,42.58)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(52.76,42.25)(0.1,-0.1){3}{\line(0,-1){0.1}}
\multiput(53.06,41.94)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(53.37,41.65)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(53.7,41.38)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(54.03,41.14)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(54.37,40.91)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(54.72,40.71)(0.36,-0.18){1}{\line(1,0){0.36}}
\multiput(55.07,40.54)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(55.44,40.39)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(55.8,40.26)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(56.18,40.16)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(56.55,40.08)(0.38,-0.05){1}{\line(1,0){0.38}}
\multiput(56.93,40.03)(0.38,-0.03){1}{\line(1,0){0.38}}
\put(57.31,40){\line(1,0){0.38}}
\multiput(57.69,40)(0.38,0.03){1}{\line(1,0){0.38}}
\multiput(58.07,40.03)(0.38,0.05){1}{\line(1,0){0.38}}
\multiput(58.45,40.08)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(58.82,40.16)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(59.2,40.26)(0.37,0.13){1}{\line(1,0){0.37}}
\multiput(59.56,40.39)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(59.93,40.54)(0.36,0.18){1}{\line(1,0){0.36}}
\multiput(60.28,40.71)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(60.63,40.91)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(60.97,41.14)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(61.3,41.38)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(61.63,41.65)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(61.94,41.94)(0.1,0.1){3}{\line(0,1){0.1}}
\multiput(62.24,42.25)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(62.53,42.58)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(62.8,42.93)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(63.07,43.3)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(63.31,43.68)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(63.55,44.08)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(63.76,44.5)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(63.96,44.93)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(64.15,45.37)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(64.32,45.82)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(64.46,46.29)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(64.6,46.77)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(64.71,47.25)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(64.81,47.74)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(64.88,48.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(64.94,48.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(64.98,49.24)(0.02,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(25,49.83){\line(0,1){0.33}}
\multiput(25,50.17)(0.01,0.33){1}{\line(0,1){0.33}}
\multiput(25.01,50.5)(0.02,0.33){1}{\line(0,1){0.33}}
\multiput(25.03,50.83)(0.03,0.33){1}{\line(0,1){0.33}}
\multiput(25.07,51.16)(0.04,0.33){1}{\line(0,1){0.33}}
\multiput(25.11,51.49)(0.05,0.33){1}{\line(0,1){0.33}}
\multiput(25.17,51.82)(0.07,0.33){1}{\line(0,1){0.33}}
\multiput(25.23,52.15)(0.08,0.33){1}{\line(0,1){0.33}}
\multiput(25.31,52.48)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(25.4,52.8)(0.1,0.33){1}{\line(0,1){0.33}}
\multiput(25.5,53.13)(0.11,0.32){1}{\line(0,1){0.32}}
\multiput(25.6,53.45)(0.12,0.32){1}{\line(0,1){0.32}}
\multiput(25.72,53.78)(0.13,0.32){1}{\line(0,1){0.32}}
\multiput(25.85,54.1)(0.14,0.32){1}{\line(0,1){0.32}}
\multiput(26,54.41)(0.15,0.32){1}{\line(0,1){0.32}}
\multiput(26.15,54.73)(0.16,0.31){1}{\line(0,1){0.31}}
\multiput(26.31,55.04)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(26.48,55.35)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(26.67,55.66)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(26.86,55.97)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(27.06,56.27)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(27.27,56.57)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(27.5,56.87)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(27.73,57.16)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(27.97,57.45)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(28.23,57.74)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(28.49,58.02)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(28.76,58.3)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(29.04,58.57)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(29.33,58.84)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(29.62,59.11)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(29.93,59.37)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(30.25,59.63)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(30.57,59.88)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(30.9,60.13)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(31.24,60.37)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(31.59,60.61)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(31.95,60.84)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(32.31,61.07)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(32.68,61.29)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(33.06,61.5)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(33.44,61.71)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(33.84,61.92)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(34.23,62.12)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(34.64,62.31)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(35.05,62.5)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(35.47,62.68)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(35.89,62.85)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(36.32,63.02)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(36.76,63.18)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(37.2,63.33)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(37.64,63.48)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(38.09,63.63)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(38.55,63.76)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(39,63.89)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(39.47,64.01)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(39.93,64.13)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(40.41,64.23)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(40.88,64.34)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(41.36,64.43)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(41.84,64.52)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(42.32,64.6)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(42.81,64.67)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(43.29,64.74)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(43.78,64.79)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(44.28,64.85)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(44.77,64.89)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(45.26,64.93)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(45.76,64.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(46.26,64.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.75,64.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(47.25,65){\line(1,0){0.5}}
\multiput(47.75,65)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(48.25,64.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(48.74,64.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(49.24,64.96)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.74,64.93)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(50.23,64.89)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(50.72,64.85)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(51.22,64.79)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(51.71,64.74)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(52.19,64.67)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(52.68,64.6)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(53.16,64.52)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(53.64,64.43)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(54.12,64.34)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(54.59,64.23)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(55.07,64.13)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(55.53,64.01)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(56,63.89)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(56.45,63.76)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(56.91,63.63)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(57.36,63.48)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(57.8,63.33)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(58.24,63.18)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(58.68,63.02)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(59.11,62.85)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(59.53,62.68)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(59.95,62.5)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(60.36,62.31)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(60.77,62.12)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(61.16,61.92)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(61.56,61.71)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(61.94,61.5)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(62.32,61.29)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(62.69,61.07)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(63.05,60.84)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(63.41,60.61)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(63.76,60.37)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(64.1,60.13)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(64.43,59.88)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(64.75,59.63)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(65.07,59.37)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(65.38,59.11)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(65.67,58.84)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(65.96,58.57)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(66.24,58.3)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(66.51,58.02)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(66.77,57.74)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(67.03,57.45)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(67.27,57.16)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(67.5,56.87)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(67.73,56.57)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(67.94,56.27)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(68.14,55.97)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(68.33,55.66)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(68.52,55.35)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(68.69,55.04)(0.16,-0.31){1}{\line(0,-1){0.31}}
\multiput(68.85,54.73)(0.15,-0.32){1}{\line(0,-1){0.32}}
\multiput(69,54.41)(0.14,-0.32){1}{\line(0,-1){0.32}}
\multiput(69.15,54.1)(0.13,-0.32){1}{\line(0,-1){0.32}}
\multiput(69.28,53.78)(0.12,-0.32){1}{\line(0,-1){0.32}}
\multiput(69.4,53.45)(0.11,-0.32){1}{\line(0,-1){0.32}}
\multiput(69.5,53.13)(0.1,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.6,52.8)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.69,52.48)(0.08,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.77,52.15)(0.07,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.83,51.82)(0.05,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.89,51.49)(0.04,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.93,51.16)(0.03,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.97,50.83)(0.02,-0.33){1}{\line(0,-1){0.33}}
\multiput(69.99,50.5)(0.01,-0.33){1}{\line(0,-1){0.33}}
\put(70,49.83){\line(0,1){0.33}}
\multiput(69.99,49.5)(0.01,0.33){1}{\line(0,1){0.33}}
\multiput(69.97,49.17)(0.02,0.33){1}{\line(0,1){0.33}}
\multiput(69.93,48.84)(0.03,0.33){1}{\line(0,1){0.33}}
\multiput(69.89,48.51)(0.04,0.33){1}{\line(0,1){0.33}}
\multiput(69.83,48.18)(0.05,0.33){1}{\line(0,1){0.33}}
\multiput(69.77,47.85)(0.07,0.33){1}{\line(0,1){0.33}}
\multiput(69.69,47.52)(0.08,0.33){1}{\line(0,1){0.33}}
\multiput(69.6,47.2)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(69.5,46.87)(0.1,0.33){1}{\line(0,1){0.33}}
\multiput(69.4,46.55)(0.11,0.32){1}{\line(0,1){0.32}}
\multiput(69.28,46.22)(0.12,0.32){1}{\line(0,1){0.32}}
\multiput(69.15,45.9)(0.13,0.32){1}{\line(0,1){0.32}}
\multiput(69,45.59)(0.14,0.32){1}{\line(0,1){0.32}}
\multiput(68.85,45.27)(0.15,0.32){1}{\line(0,1){0.32}}
\multiput(68.69,44.96)(0.16,0.31){1}{\line(0,1){0.31}}
\multiput(68.52,44.65)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(68.33,44.34)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(68.14,44.03)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(67.94,43.73)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(67.73,43.43)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(67.5,43.13)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(67.27,42.84)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(67.03,42.55)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(66.77,42.26)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(66.51,41.98)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(66.24,41.7)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(65.96,41.43)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(65.67,41.16)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(65.38,40.89)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(65.07,40.63)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(64.75,40.37)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(64.43,40.12)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(64.1,39.87)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(63.76,39.63)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(63.41,39.39)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(63.05,39.16)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(62.69,38.93)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(62.32,38.71)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(61.94,38.5)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(61.56,38.29)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(61.16,38.08)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(60.77,37.88)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(60.36,37.69)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(59.95,37.5)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(59.53,37.32)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(59.11,37.15)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(58.68,36.98)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(58.24,36.82)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(57.8,36.67)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(57.36,36.52)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(56.91,36.37)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(56.45,36.24)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(56,36.11)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(55.53,35.99)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(55.07,35.87)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(54.59,35.77)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(54.12,35.66)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(53.64,35.57)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(53.16,35.48)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(52.68,35.4)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(52.19,35.33)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(51.71,35.26)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(51.22,35.21)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(50.72,35.15)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(50.23,35.11)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(49.74,35.07)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(49.24,35.04)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48.74,35.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(48.25,35.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.75,35)(0.5,0.01){1}{\line(1,0){0.5}}
\put(47.25,35){\line(1,0){0.5}}
\multiput(46.75,35.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.26,35.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.76,35.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(45.26,35.07)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(44.77,35.11)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(44.28,35.15)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(43.78,35.21)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(43.29,35.26)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(42.81,35.33)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(42.32,35.4)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(41.84,35.48)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(41.36,35.57)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(40.88,35.66)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(40.41,35.77)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(39.93,35.87)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(39.47,35.99)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(39,36.11)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(38.55,36.24)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(38.09,36.37)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(37.64,36.52)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(37.2,36.67)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(36.76,36.82)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(36.32,36.98)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(35.89,37.15)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(35.47,37.32)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(35.05,37.5)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(34.64,37.69)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(34.23,37.88)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(33.84,38.08)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(33.44,38.29)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(33.06,38.5)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(32.68,38.71)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(32.31,38.93)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(31.95,39.16)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(31.59,39.39)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(31.24,39.63)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(30.9,39.87)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(30.57,40.12)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(30.25,40.37)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(29.93,40.63)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(29.62,40.89)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(29.33,41.16)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(29.04,41.43)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(28.76,41.7)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(28.49,41.98)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.23,42.26)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.97,42.55)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.73,42.84)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.5,43.13)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.27,43.43)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.06,43.73)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.86,44.03)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.67,44.34)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.48,44.65)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.31,44.96)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(26.15,45.27)(0.16,-0.31){1}{\line(0,-1){0.31}}
\multiput(26,45.59)(0.15,-0.32){1}{\line(0,-1){0.32}}
\multiput(25.85,45.9)(0.14,-0.32){1}{\line(0,-1){0.32}}
\multiput(25.72,46.22)(0.13,-0.32){1}{\line(0,-1){0.32}}
\multiput(25.6,46.55)(0.12,-0.32){1}{\line(0,-1){0.32}}
\multiput(25.5,46.87)(0.11,-0.32){1}{\line(0,-1){0.32}}
\multiput(25.4,47.2)(0.1,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.31,47.52)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.23,47.85)(0.08,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.17,48.18)(0.07,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.11,48.51)(0.05,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.07,48.84)(0.04,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.03,49.17)(0.03,-0.33){1}{\line(0,-1){0.33}}
\multiput(25.01,49.5)(0.02,-0.33){1}{\line(0,-1){0.33}}
\multiput(25,49.83)(0.01,-0.33){1}{\line(0,-1){0.33}}
\thicklines
\linethickness{0.3mm}
\qbezier(55,90)(55.27,85.16)(59.56,79.21)
\qbezier(59.56,79.21)(63.84,73.27)(72.81,65.31)
\qbezier(72.81,65.31)(81.84,57.37)(81.76,50)
\qbezier(81.76,50)(81.69,42.63)(72.5,34.69)
\qbezier(72.5,34.69)(63.37,26.73)(59.16,20.79)
\qbezier(59.16,20.79)(54.95,14.84)(55,10)
\linethickness{0.3mm}
\put(81.88,51.38){\line(0,1){2.5}}
\put(81.88,50.88){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(46,65){\line(1,0){2.75}}
\put(46,65){\vector(-1,0){0.12}}
\put(50,50){\circle*{2}}
\linethickness{0.3mm}
\put(56.38,60){\line(1,0){1.12}}
\put(56.38,60){\vector(-1,0){0.12}}
\put(88.75,50.62){\makebox(0,0)[cc]{$\Sigma$}}

\put(57.5,51.88){\makebox(0,0)[cc]{$\Sigma^{-1}$}}

\put(35.62,69.38){\makebox(0,0)[cc]{$\Gamma_0$}}

\put(49.38,91.88){\makebox(0,0)[cc]{}}

\end{picture}


==> CrKRes.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Oct 04 15:47:07 PDT 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="24" x-max="89" y-min="29" y-max="91.88" auto-bounding="true">
%<ellipse closure= "open"
%	 p3= "(75,60)"
%	 p1= "(41,40)"
%	 angle-end= "0"
%	 fill-style= "none"
%	 p2= "(75,40)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(35,65)"
%	 p1= "(80,35)"
%	 angle-end= "0"
%	 fill-style= "none"
%	 p2= "(35,35)"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(58.75,65);(58.75,65);(56,65);(56,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-width= "2"
%	 points= "(58.5,60);(58.5,60);(57.38,60);(57.38,60)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(49.38,91.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<ellipse closure= "open"
%	 p3= "(89,70)"
%	 p1= "(24,29)"
%	 angle-end= "0"
%	 fill-style= "none"
%	 p2= "(89,29)"
%	 angle-start= "0"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-width= "2"
%	 points= "(56.5,70);(56.5,70);(55.38,70);(55.38,70)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(89,60)(0,10)
\linethickness{0.3mm}
\thicklines

\put(75,49.85){\line(0,1){0.3}}
\multiput(74.98,50.44)(0.01,-0.3){1}{\line(0,-1){0.3}}
\multiput(74.95,50.74)(0.03,-0.3){1}{\line(0,-1){0.3}}
\multiput(74.91,51.04)(0.04,-0.3){1}{\line(0,-1){0.3}}
\multiput(74.85,51.33)(0.06,-0.29){1}{\line(0,-1){0.29}}
\multiput(74.77,51.62)(0.07,-0.29){1}{\line(0,-1){0.29}}
\multiput(74.69,51.91)(0.09,-0.29){1}{\line(0,-1){0.29}}
\multiput(74.58,52.2)(0.1,-0.29){1}{\line(0,-1){0.29}}
\multiput(74.46,52.49)(0.12,-0.29){1}{\line(0,-1){0.29}}
\multiput(74.33,52.78)(0.13,-0.29){1}{\line(0,-1){0.29}}
\multiput(74.18,53.06)(0.15,-0.28){1}{\line(0,-1){0.28}}
\multiput(74.02,53.34)(0.16,-0.28){1}{\line(0,-1){0.28}}
\multiput(73.85,53.62)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(73.66,53.9)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(73.45,54.17)(0.1,-0.14){2}{\line(0,-1){0.14}}
\multiput(73.24,54.43)(0.11,-0.13){2}{\line(0,-1){0.13}}
\multiput(73.01,54.7)(0.12,-0.13){2}{\line(0,-1){0.13}}
\multiput(72.76,54.96)(0.12,-0.13){2}{\line(0,-1){0.13}}
\multiput(72.51,55.21)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(72.24,55.46)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(71.96,55.71)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(71.66,55.95)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(71.36,56.19)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(71.04,56.42)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(70.71,56.64)(0.16,-0.11){2}{\line(1,0){0.16}}
\multiput(70.37,56.86)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(70.02,57.07)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(69.66,57.28)(0.18,-0.1){2}{\line(1,0){0.18}}
\multiput(69.29,57.48)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(68.91,57.67)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(68.51,57.86)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(68.11,58.04)(0.4,-0.18){1}{\line(1,0){0.4}}
\multiput(67.7,58.21)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(67.29,58.38)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(66.86,58.53)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(66.43,58.68)(0.43,-0.15){1}{\line(1,0){0.43}}
\multiput(65.99,58.83)(0.44,-0.14){1}{\line(1,0){0.44}}
\multiput(65.54,58.96)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(65.08,59.09)(0.45,-0.13){1}{\line(1,0){0.45}}
\multiput(64.62,59.21)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(64.15,59.32)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(63.68,59.42)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(63.21,59.52)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(62.72,59.61)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(62.24,59.68)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(61.75,59.75)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(61.25,59.82)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(60.76,59.87)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(60.26,59.91)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(59.76,59.95)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(59.26,59.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(58.76,59.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(58.25,60)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(57.75,60){\line(1,0){0.5}}
\multiput(57.24,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.74,59.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.24,59.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(55.74,59.91)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(55.24,59.87)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(54.75,59.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(54.25,59.75)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(53.76,59.68)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(53.28,59.61)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.79,59.52)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(52.32,59.42)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(51.85,59.32)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(51.38,59.21)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(50.92,59.09)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(50.46,58.96)(0.45,0.13){1}{\line(1,0){0.45}}
\multiput(50.01,58.83)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(49.57,58.68)(0.44,0.14){1}{\line(1,0){0.44}}
\multiput(49.14,58.53)(0.43,0.15){1}{\line(1,0){0.43}}
\multiput(48.71,58.38)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(48.3,58.21)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(47.89,58.04)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(47.49,57.86)(0.4,0.18){1}{\line(1,0){0.4}}
\multiput(47.09,57.67)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(46.71,57.48)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(46.34,57.28)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(45.98,57.07)(0.18,0.1){2}{\line(1,0){0.18}}
\multiput(45.63,56.86)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(45.29,56.64)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(44.96,56.42)(0.16,0.11){2}{\line(1,0){0.16}}
\multiput(44.64,56.19)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(44.34,55.95)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(44.04,55.71)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(43.76,55.46)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(43.49,55.21)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(43.24,54.96)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(42.99,54.7)(0.12,0.13){2}{\line(0,1){0.13}}
\multiput(42.76,54.43)(0.12,0.13){2}{\line(0,1){0.13}}
\multiput(42.55,54.17)(0.11,0.13){2}{\line(0,1){0.13}}
\multiput(42.34,53.9)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(42.15,53.62)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(41.98,53.34)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(41.82,53.06)(0.16,0.28){1}{\line(0,1){0.28}}
\multiput(41.67,52.78)(0.15,0.28){1}{\line(0,1){0.28}}
\multiput(41.54,52.49)(0.13,0.29){1}{\line(0,1){0.29}}
\multiput(41.42,52.2)(0.12,0.29){1}{\line(0,1){0.29}}
\multiput(41.31,51.91)(0.1,0.29){1}{\line(0,1){0.29}}
\multiput(41.23,51.62)(0.09,0.29){1}{\line(0,1){0.29}}
\multiput(41.15,51.33)(0.07,0.29){1}{\line(0,1){0.29}}
\multiput(41.09,51.04)(0.06,0.29){1}{\line(0,1){0.29}}
\multiput(41.05,50.74)(0.04,0.3){1}{\line(0,1){0.3}}
\multiput(41.02,50.44)(0.03,0.3){1}{\line(0,1){0.3}}
\multiput(41,50.15)(0.01,0.3){1}{\line(0,1){0.3}}
\put(41,49.85){\line(0,1){0.3}}
\multiput(41,49.85)(0.01,-0.3){1}{\line(0,-1){0.3}}
\multiput(41.02,49.56)(0.03,-0.3){1}{\line(0,-1){0.3}}
\multiput(41.05,49.26)(0.04,-0.3){1}{\line(0,-1){0.3}}
\multiput(41.09,48.96)(0.06,-0.29){1}{\line(0,-1){0.29}}
\multiput(41.15,48.67)(0.07,-0.29){1}{\line(0,-1){0.29}}
\multiput(41.23,48.38)(0.09,-0.29){1}{\line(0,-1){0.29}}
\multiput(41.31,48.09)(0.1,-0.29){1}{\line(0,-1){0.29}}
\multiput(41.42,47.8)(0.12,-0.29){1}{\line(0,-1){0.29}}
\multiput(41.54,47.51)(0.13,-0.29){1}{\line(0,-1){0.29}}
\multiput(41.67,47.22)(0.15,-0.28){1}{\line(0,-1){0.28}}
\multiput(41.82,46.94)(0.16,-0.28){1}{\line(0,-1){0.28}}
\multiput(41.98,46.66)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(42.15,46.38)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(42.34,46.1)(0.1,-0.14){2}{\line(0,-1){0.14}}
\multiput(42.55,45.83)(0.11,-0.13){2}{\line(0,-1){0.13}}
\multiput(42.76,45.57)(0.12,-0.13){2}{\line(0,-1){0.13}}
\multiput(42.99,45.3)(0.12,-0.13){2}{\line(0,-1){0.13}}
\multiput(43.24,45.04)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(43.49,44.79)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(43.76,44.54)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(44.04,44.29)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(44.34,44.05)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(44.64,43.81)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(44.96,43.58)(0.16,-0.11){2}{\line(1,0){0.16}}
\multiput(45.29,43.36)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(45.63,43.14)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(45.98,42.93)(0.18,-0.1){2}{\line(1,0){0.18}}
\multiput(46.34,42.72)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(46.71,42.52)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(47.09,42.33)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(47.49,42.14)(0.4,-0.18){1}{\line(1,0){0.4}}
\multiput(47.89,41.96)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(48.3,41.79)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(48.71,41.62)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(49.14,41.47)(0.43,-0.15){1}{\line(1,0){0.43}}
\multiput(49.57,41.32)(0.44,-0.14){1}{\line(1,0){0.44}}
\multiput(50.01,41.17)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(50.46,41.04)(0.45,-0.13){1}{\line(1,0){0.45}}
\multiput(50.92,40.91)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(51.38,40.79)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(51.85,40.68)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(52.32,40.58)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(52.79,40.48)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(53.28,40.39)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(53.76,40.32)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(54.25,40.25)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(54.75,40.18)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(55.24,40.13)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(55.74,40.09)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(56.24,40.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(56.74,40.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(57.24,40.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(57.75,40){\line(1,0){0.5}}
\multiput(58.25,40)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.76,40.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(59.26,40.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(59.76,40.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(60.26,40.09)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(60.76,40.13)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(61.25,40.18)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(61.75,40.25)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(62.24,40.32)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(62.72,40.39)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(63.21,40.48)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(63.68,40.58)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(64.15,40.68)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(64.62,40.79)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(65.08,40.91)(0.45,0.13){1}{\line(1,0){0.45}}
\multiput(65.54,41.04)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(65.99,41.17)(0.44,0.14){1}{\line(1,0){0.44}}
\multiput(66.43,41.32)(0.43,0.15){1}{\line(1,0){0.43}}
\multiput(66.86,41.47)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(67.29,41.62)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(67.7,41.79)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(68.11,41.96)(0.4,0.18){1}{\line(1,0){0.4}}
\multiput(68.51,42.14)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(68.91,42.33)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(69.29,42.52)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(69.66,42.72)(0.18,0.1){2}{\line(1,0){0.18}}
\multiput(70.02,42.93)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(70.37,43.14)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(70.71,43.36)(0.16,0.11){2}{\line(1,0){0.16}}
\multiput(71.04,43.58)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(71.36,43.81)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(71.66,44.05)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(71.96,44.29)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(72.24,44.54)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(72.51,44.79)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(72.76,45.04)(0.12,0.13){2}{\line(0,1){0.13}}
\multiput(73.01,45.3)(0.12,0.13){2}{\line(0,1){0.13}}
\multiput(73.24,45.57)(0.11,0.13){2}{\line(0,1){0.13}}
\multiput(73.45,45.83)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(73.66,46.1)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(73.85,46.38)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(74.02,46.66)(0.16,0.28){1}{\line(0,1){0.28}}
\multiput(74.18,46.94)(0.15,0.28){1}{\line(0,1){0.28}}
\multiput(74.33,47.22)(0.13,0.29){1}{\line(0,1){0.29}}
\multiput(74.46,47.51)(0.12,0.29){1}{\line(0,1){0.29}}
\multiput(74.58,47.8)(0.1,0.29){1}{\line(0,1){0.29}}
\multiput(74.69,48.09)(0.09,0.29){1}{\line(0,1){0.29}}
\multiput(74.77,48.38)(0.07,0.29){1}{\line(0,1){0.29}}
\multiput(74.85,48.67)(0.06,0.29){1}{\line(0,1){0.29}}
\multiput(74.91,48.96)(0.04,0.3){1}{\line(0,1){0.3}}
\multiput(74.95,49.26)(0.03,0.3){1}{\line(0,1){0.3}}
\multiput(74.98,49.56)(0.01,0.3){1}{\line(0,1){0.3}}

\linethickness{0.3mm}
\put(35,49.83){\line(0,1){0.33}}
\multiput(35,50.17)(0.01,0.33){1}{\line(0,1){0.33}}
\multiput(35.01,50.5)(0.02,0.33){1}{\line(0,1){0.33}}
\multiput(35.03,50.83)(0.03,0.33){1}{\line(0,1){0.33}}
\multiput(35.07,51.16)(0.04,0.33){1}{\line(0,1){0.33}}
\multiput(35.11,51.49)(0.05,0.33){1}{\line(0,1){0.33}}
\multiput(35.17,51.82)(0.07,0.33){1}{\line(0,1){0.33}}
\multiput(35.23,52.15)(0.08,0.33){1}{\line(0,1){0.33}}
\multiput(35.31,52.48)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(35.4,52.8)(0.1,0.33){1}{\line(0,1){0.33}}
\multiput(35.5,53.13)(0.11,0.32){1}{\line(0,1){0.32}}
\multiput(35.6,53.45)(0.12,0.32){1}{\line(0,1){0.32}}
\multiput(35.72,53.78)(0.13,0.32){1}{\line(0,1){0.32}}
\multiput(35.85,54.1)(0.14,0.32){1}{\line(0,1){0.32}}
\multiput(36,54.41)(0.15,0.32){1}{\line(0,1){0.32}}
\multiput(36.15,54.73)(0.16,0.31){1}{\line(0,1){0.31}}
\multiput(36.31,55.04)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(36.48,55.35)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(36.67,55.66)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(36.86,55.97)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(37.06,56.27)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(37.27,56.57)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(37.5,56.87)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(37.73,57.16)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(37.97,57.45)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(38.23,57.74)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(38.49,58.02)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(38.76,58.3)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(39.04,58.57)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(39.33,58.84)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(39.62,59.11)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(39.93,59.37)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(40.25,59.63)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(40.57,59.88)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(40.9,60.13)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(41.24,60.37)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(41.59,60.61)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(41.95,60.84)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(42.31,61.07)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(42.68,61.29)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(43.06,61.5)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(43.44,61.71)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(43.84,61.92)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(44.23,62.12)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(44.64,62.31)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(45.05,62.5)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(45.47,62.68)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(45.89,62.85)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(46.32,63.02)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(46.76,63.18)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(47.2,63.33)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(47.64,63.48)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(48.09,63.63)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(48.55,63.76)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(49,63.89)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(49.47,64.01)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(49.93,64.13)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(50.41,64.23)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(50.88,64.34)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(51.36,64.43)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(51.84,64.52)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(52.32,64.6)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(52.81,64.67)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(53.29,64.74)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(53.78,64.79)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(54.28,64.85)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(54.77,64.89)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(55.26,64.93)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(55.76,64.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.26,64.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.75,64.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(57.25,65){\line(1,0){0.5}}
\multiput(57.75,65)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.25,64.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.74,64.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(59.24,64.96)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(59.74,64.93)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(60.23,64.89)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(60.72,64.85)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(61.22,64.79)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(61.71,64.74)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(62.19,64.67)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(62.68,64.6)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(63.16,64.52)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(63.64,64.43)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(64.12,64.34)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(64.59,64.23)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(65.07,64.13)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(65.53,64.01)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(66,63.89)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(66.45,63.76)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(66.91,63.63)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(67.36,63.48)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(67.8,63.33)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(68.24,63.18)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(68.68,63.02)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(69.11,62.85)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(69.53,62.68)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(69.95,62.5)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(70.36,62.31)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(70.77,62.12)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(71.16,61.92)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(71.56,61.71)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(71.94,61.5)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(72.32,61.29)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(72.69,61.07)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(73.05,60.84)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(73.41,60.61)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(73.76,60.37)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(74.1,60.13)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(74.43,59.88)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(74.75,59.63)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(75.07,59.37)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(75.38,59.11)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(75.67,58.84)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(75.96,58.57)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(76.24,58.3)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(76.51,58.02)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(76.77,57.74)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(77.03,57.45)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(77.27,57.16)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(77.5,56.87)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(77.73,56.57)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(77.94,56.27)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(78.14,55.97)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(78.33,55.66)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(78.52,55.35)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(78.69,55.04)(0.16,-0.31){1}{\line(0,-1){0.31}}
\multiput(78.85,54.73)(0.15,-0.32){1}{\line(0,-1){0.32}}
\multiput(79,54.41)(0.14,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.15,54.1)(0.13,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.28,53.78)(0.12,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.4,53.45)(0.11,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.5,53.13)(0.1,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.6,52.8)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.69,52.48)(0.08,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.77,52.15)(0.07,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.83,51.82)(0.05,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.89,51.49)(0.04,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.93,51.16)(0.03,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.97,50.83)(0.02,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.99,50.5)(0.01,-0.33){1}{\line(0,-1){0.33}}
\put(80,49.83){\line(0,1){0.33}}
\multiput(79.99,49.5)(0.01,0.33){1}{\line(0,1){0.33}}
\multiput(79.97,49.17)(0.02,0.33){1}{\line(0,1){0.33}}
\multiput(79.93,48.84)(0.03,0.33){1}{\line(0,1){0.33}}
\multiput(79.89,48.51)(0.04,0.33){1}{\line(0,1){0.33}}
\multiput(79.83,48.18)(0.05,0.33){1}{\line(0,1){0.33}}
\multiput(79.77,47.85)(0.07,0.33){1}{\line(0,1){0.33}}
\multiput(79.69,47.52)(0.08,0.33){1}{\line(0,1){0.33}}
\multiput(79.6,47.2)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(79.5,46.87)(0.1,0.33){1}{\line(0,1){0.33}}
\multiput(79.4,46.55)(0.11,0.32){1}{\line(0,1){0.32}}
\multiput(79.28,46.22)(0.12,0.32){1}{\line(0,1){0.32}}
\multiput(79.15,45.9)(0.13,0.32){1}{\line(0,1){0.32}}
\multiput(79,45.59)(0.14,0.32){1}{\line(0,1){0.32}}
\multiput(78.85,45.27)(0.15,0.32){1}{\line(0,1){0.32}}
\multiput(78.69,44.96)(0.16,0.31){1}{\line(0,1){0.31}}
\multiput(78.52,44.65)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(78.33,44.34)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(78.14,44.03)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(77.94,43.73)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(77.73,43.43)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(77.5,43.13)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(77.27,42.84)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(77.03,42.55)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(76.77,42.26)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(76.51,41.98)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(76.24,41.7)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(75.96,41.43)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(75.67,41.16)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(75.38,40.89)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(75.07,40.63)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(74.75,40.37)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(74.43,40.12)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(74.1,39.87)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(73.76,39.63)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(73.41,39.39)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(73.05,39.16)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(72.69,38.93)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(72.32,38.71)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(71.94,38.5)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(71.56,38.29)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(71.16,38.08)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(70.77,37.88)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(70.36,37.69)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(69.95,37.5)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(69.53,37.32)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(69.11,37.15)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(68.68,36.98)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(68.24,36.82)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(67.8,36.67)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(67.36,36.52)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(66.91,36.37)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(66.45,36.24)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(66,36.11)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(65.53,35.99)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(65.07,35.87)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(64.59,35.77)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(64.12,35.66)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(63.64,35.57)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(63.16,35.48)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(62.68,35.4)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(62.19,35.33)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(61.71,35.26)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(61.22,35.21)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(60.72,35.15)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(60.23,35.11)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(59.74,35.07)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(59.24,35.04)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.74,35.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.25,35.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.75,35)(0.5,0.01){1}{\line(1,0){0.5}}
\put(57.25,35){\line(1,0){0.5}}
\multiput(56.75,35.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.26,35.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.76,35.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.26,35.07)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(54.77,35.11)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(54.28,35.15)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(53.78,35.21)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(53.29,35.26)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(52.81,35.33)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(52.32,35.4)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(51.84,35.48)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(51.36,35.57)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(50.88,35.66)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(50.41,35.77)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(49.93,35.87)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(49.47,35.99)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(49,36.11)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(48.55,36.24)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(48.09,36.37)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(47.64,36.52)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(47.2,36.67)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(46.76,36.82)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(46.32,36.98)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(45.89,37.15)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(45.47,37.32)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(45.05,37.5)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(44.64,37.69)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(44.23,37.88)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(43.84,38.08)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(43.44,38.29)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(43.06,38.5)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(42.68,38.71)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(42.31,38.93)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(41.95,39.16)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(41.59,39.39)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(41.24,39.63)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(40.9,39.87)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(40.57,40.12)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(40.25,40.37)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(39.93,40.63)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(39.62,40.89)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(39.33,41.16)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(39.04,41.43)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(38.76,41.7)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(38.49,41.98)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(38.23,42.26)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(37.97,42.55)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(37.73,42.84)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(37.5,43.13)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(37.27,43.43)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(37.06,43.73)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.86,44.03)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.67,44.34)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.48,44.65)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.31,44.96)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(36.15,45.27)(0.16,-0.31){1}{\line(0,-1){0.31}}
\multiput(36,45.59)(0.15,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.85,45.9)(0.14,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.72,46.22)(0.13,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.6,46.55)(0.12,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.5,46.87)(0.11,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.4,47.2)(0.1,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.31,47.52)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.23,47.85)(0.08,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.17,48.18)(0.07,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.11,48.51)(0.05,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.07,48.84)(0.04,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.03,49.17)(0.03,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.01,49.5)(0.02,-0.33){1}{\line(0,-1){0.33}}
\multiput(35,49.83)(0.01,-0.33){1}{\line(0,-1){0.33}}

\linethickness{0.3mm}
\put(56,65){\line(1,0){2.75}}
\put(56,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(57.38,60){\line(1,0){1.12}}
\put(57.38,60){\vector(-1,0){0.12}}
\put(49.38,91.88){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(89,49.34){\line(0,1){0.32}}
\multiput(88.99,49.97)(0.01,-0.32){1}{\line(0,-1){0.32}}
\multiput(88.98,50.29)(0.02,-0.32){1}{\line(0,-1){0.32}}
\multiput(88.95,50.6)(0.02,-0.32){1}{\line(0,-1){0.32}}
\multiput(88.92,50.92)(0.03,-0.32){1}{\line(0,-1){0.32}}
\multiput(88.88,51.23)(0.04,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.84,51.55)(0.05,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.78,51.86)(0.05,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.72,52.18)(0.06,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.65,52.49)(0.07,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.58,52.8)(0.08,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.49,53.11)(0.08,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.4,53.42)(0.09,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.3,53.73)(0.1,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.19,54.04)(0.11,-0.31){1}{\line(0,-1){0.31}}
\multiput(88.08,54.35)(0.11,-0.31){1}{\line(0,-1){0.31}}
\multiput(87.96,54.65)(0.12,-0.31){1}{\line(0,-1){0.31}}
\multiput(87.83,54.96)(0.13,-0.3){1}{\line(0,-1){0.3}}
\multiput(87.69,55.26)(0.14,-0.3){1}{\line(0,-1){0.3}}
\multiput(87.55,55.56)(0.14,-0.3){1}{\line(0,-1){0.3}}
\multiput(87.39,55.86)(0.15,-0.3){1}{\line(0,-1){0.3}}
\multiput(87.23,56.16)(0.16,-0.3){1}{\line(0,-1){0.3}}
\multiput(87.07,56.46)(0.17,-0.3){1}{\line(0,-1){0.3}}
\multiput(86.89,56.76)(0.17,-0.3){1}{\line(0,-1){0.3}}
\multiput(86.71,57.05)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(86.53,57.35)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(86.33,57.64)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(86.13,57.92)(0.1,-0.14){2}{\line(0,-1){0.14}}
\multiput(85.92,58.21)(0.1,-0.14){2}{\line(0,-1){0.14}}
\multiput(85.7,58.5)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(85.48,58.78)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(85.25,59.06)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(85.01,59.34)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(84.77,59.61)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(84.52,59.89)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(84.26,60.16)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(84,60.43)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(83.73,60.69)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(83.45,60.95)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(83.17,61.22)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(82.88,61.47)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(82.59,61.73)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(82.28,61.98)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(81.98,62.23)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(81.66,62.47)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(81.34,62.72)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(81.02,62.96)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(80.69,63.19)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(80.35,63.43)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(80.01,63.66)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(79.66,63.88)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(79.3,64.11)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(78.94,64.33)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(78.58,64.54)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(78.21,64.76)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(77.83,64.96)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(77.45,65.17)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(77.07,65.37)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(76.68,65.57)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(76.28,65.76)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(75.89,65.95)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(75.48,66.14)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(75.07,66.32)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(74.66,66.5)(0.41,-0.18){1}{\line(1,0){0.41}}
\multiput(74.24,66.68)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(73.82,66.85)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(73.4,67.01)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(72.97,67.17)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(72.53,67.33)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(72.1,67.49)(0.44,-0.15){1}{\line(1,0){0.44}}
\multiput(71.65,67.63)(0.44,-0.15){1}{\line(1,0){0.44}}
\multiput(71.21,67.78)(0.44,-0.15){1}{\line(1,0){0.44}}
\multiput(70.76,67.92)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(70.31,68.06)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(69.86,68.19)(0.45,-0.13){1}{\line(1,0){0.45}}
\multiput(69.4,68.32)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(68.94,68.44)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(68.47,68.56)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(68.01,68.67)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(67.54,68.78)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(67.07,68.89)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(66.59,68.99)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(66.11,69.08)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(65.63,69.17)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(65.15,69.26)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(64.67,69.34)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(64.18,69.42)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(63.7,69.49)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(63.21,69.56)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(62.72,69.62)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(62.23,69.68)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(61.73,69.73)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(61.24,69.78)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(60.74,69.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(60.25,69.86)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(59.75,69.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(59.25,69.93)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(58.75,69.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(58.25,69.97)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(57.75,69.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.25,69.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.75,70)(0.5,-0){1}{\line(1,0){0.5}}
\put(56.25,70){\line(1,0){0.5}}
\multiput(55.75,69.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(55.25,69.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.75,69.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.25,69.95)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.75,69.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.25,69.9)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.75,69.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.26,69.82)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(51.76,69.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(51.27,69.73)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(50.77,69.68)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(50.28,69.62)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(49.79,69.56)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(49.3,69.49)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(48.82,69.42)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(48.33,69.34)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(47.85,69.26)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(47.37,69.17)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(46.89,69.08)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(46.41,68.99)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(45.93,68.89)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(45.46,68.78)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(44.99,68.67)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(44.53,68.56)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(44.06,68.44)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(43.6,68.32)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(43.14,68.19)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(42.69,68.06)(0.45,0.13){1}{\line(1,0){0.45}}
\multiput(42.24,67.92)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(41.79,67.78)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(41.35,67.63)(0.44,0.15){1}{\line(1,0){0.44}}
\multiput(40.9,67.49)(0.44,0.15){1}{\line(1,0){0.44}}
\multiput(40.47,67.33)(0.44,0.15){1}{\line(1,0){0.44}}
\multiput(40.03,67.17)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(39.6,67.01)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(39.18,66.85)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(38.76,66.68)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(38.34,66.5)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(37.93,66.32)(0.41,0.18){1}{\line(1,0){0.41}}
\multiput(37.52,66.14)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(37.11,65.95)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(36.72,65.76)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(36.32,65.57)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(35.93,65.37)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(35.55,65.17)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(35.17,64.96)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(34.79,64.76)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(34.42,64.54)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(34.06,64.33)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(33.7,64.11)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(33.34,63.88)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(32.99,63.66)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(32.65,63.43)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(32.31,63.19)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(31.98,62.96)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(31.66,62.72)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(31.34,62.47)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(31.02,62.23)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(30.72,61.98)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(30.41,61.73)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(30.12,61.47)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(29.83,61.22)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(29.55,60.95)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(29.27,60.69)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(29,60.43)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(28.74,60.16)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(28.48,59.89)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(28.23,59.61)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(27.99,59.34)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(27.75,59.06)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(27.52,58.78)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(27.3,58.5)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(27.08,58.21)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(26.87,57.92)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(26.67,57.64)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(26.47,57.35)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(26.29,57.05)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(26.11,56.76)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(25.93,56.46)(0.17,0.3){1}{\line(0,1){0.3}}
\multiput(25.77,56.16)(0.17,0.3){1}{\line(0,1){0.3}}
\multiput(25.61,55.86)(0.16,0.3){1}{\line(0,1){0.3}}
\multiput(25.45,55.56)(0.15,0.3){1}{\line(0,1){0.3}}
\multiput(25.31,55.26)(0.14,0.3){1}{\line(0,1){0.3}}
\multiput(25.17,54.96)(0.14,0.3){1}{\line(0,1){0.3}}
\multiput(25.04,54.65)(0.13,0.3){1}{\line(0,1){0.3}}
\multiput(24.92,54.35)(0.12,0.31){1}{\line(0,1){0.31}}
\multiput(24.81,54.04)(0.11,0.31){1}{\line(0,1){0.31}}
\multiput(24.7,53.73)(0.11,0.31){1}{\line(0,1){0.31}}
\multiput(24.6,53.42)(0.1,0.31){1}{\line(0,1){0.31}}
\multiput(24.51,53.11)(0.09,0.31){1}{\line(0,1){0.31}}
\multiput(24.42,52.8)(0.08,0.31){1}{\line(0,1){0.31}}
\multiput(24.35,52.49)(0.08,0.31){1}{\line(0,1){0.31}}
\multiput(24.28,52.18)(0.07,0.31){1}{\line(0,1){0.31}}
\multiput(24.22,51.86)(0.06,0.31){1}{\line(0,1){0.31}}
\multiput(24.16,51.55)(0.05,0.31){1}{\line(0,1){0.31}}
\multiput(24.12,51.23)(0.05,0.31){1}{\line(0,1){0.31}}
\multiput(24.08,50.92)(0.04,0.31){1}{\line(0,1){0.31}}
\multiput(24.05,50.6)(0.03,0.32){1}{\line(0,1){0.32}}
\multiput(24.02,50.29)(0.02,0.32){1}{\line(0,1){0.32}}
\multiput(24.01,49.97)(0.02,0.32){1}{\line(0,1){0.32}}
\multiput(24,49.66)(0.01,0.32){1}{\line(0,1){0.32}}
\put(24,49.34){\line(0,1){0.32}}
\multiput(24,49.34)(0.01,-0.32){1}{\line(0,-1){0.32}}
\multiput(24.01,49.03)(0.02,-0.32){1}{\line(0,-1){0.32}}
\multiput(24.02,48.71)(0.02,-0.32){1}{\line(0,-1){0.32}}
\multiput(24.05,48.4)(0.03,-0.32){1}{\line(0,-1){0.32}}
\multiput(24.08,48.08)(0.04,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.12,47.77)(0.05,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.16,47.45)(0.05,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.22,47.14)(0.06,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.28,46.82)(0.07,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.35,46.51)(0.08,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.42,46.2)(0.08,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.51,45.89)(0.09,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.6,45.58)(0.1,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.7,45.27)(0.11,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.81,44.96)(0.11,-0.31){1}{\line(0,-1){0.31}}
\multiput(24.92,44.65)(0.12,-0.31){1}{\line(0,-1){0.31}}
\multiput(25.04,44.35)(0.13,-0.3){1}{\line(0,-1){0.3}}
\multiput(25.17,44.04)(0.14,-0.3){1}{\line(0,-1){0.3}}
\multiput(25.31,43.74)(0.14,-0.3){1}{\line(0,-1){0.3}}
\multiput(25.45,43.44)(0.15,-0.3){1}{\line(0,-1){0.3}}
\multiput(25.61,43.14)(0.16,-0.3){1}{\line(0,-1){0.3}}
\multiput(25.77,42.84)(0.17,-0.3){1}{\line(0,-1){0.3}}
\multiput(25.93,42.54)(0.17,-0.3){1}{\line(0,-1){0.3}}
\multiput(26.11,42.24)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.29,41.95)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.47,41.65)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.67,41.36)(0.1,-0.14){2}{\line(0,-1){0.14}}
\multiput(26.87,41.08)(0.1,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.08,40.79)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.3,40.5)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.52,40.22)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.75,39.94)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(27.99,39.66)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.23,39.39)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.48,39.11)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.74,38.84)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(29,38.57)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(29.27,38.31)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(29.55,38.05)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(29.83,37.78)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(30.12,37.53)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(30.41,37.27)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(30.72,37.02)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(31.02,36.77)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(31.34,36.53)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(31.66,36.28)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(31.98,36.04)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(32.31,35.81)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(32.65,35.57)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(32.99,35.34)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(33.34,35.12)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(33.7,34.89)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(34.06,34.67)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(34.42,34.46)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(34.79,34.24)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(35.17,34.04)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(35.55,33.83)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(35.93,33.63)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(36.32,33.43)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(36.72,33.24)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(37.11,33.05)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(37.52,32.86)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(37.93,32.68)(0.41,-0.18){1}{\line(1,0){0.41}}
\multiput(38.34,32.5)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(38.76,32.32)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(39.18,32.15)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(39.6,31.99)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(40.03,31.83)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(40.47,31.67)(0.44,-0.15){1}{\line(1,0){0.44}}
\multiput(40.9,31.51)(0.44,-0.15){1}{\line(1,0){0.44}}
\multiput(41.35,31.37)(0.44,-0.15){1}{\line(1,0){0.44}}
\multiput(41.79,31.22)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(42.24,31.08)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(42.69,30.94)(0.45,-0.13){1}{\line(1,0){0.45}}
\multiput(43.14,30.81)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(43.6,30.68)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(44.06,30.56)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(44.53,30.44)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(44.99,30.33)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(45.46,30.22)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(45.93,30.11)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(46.41,30.01)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(46.89,29.92)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(47.37,29.83)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(47.85,29.74)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(48.33,29.66)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(48.82,29.58)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(49.3,29.51)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(49.79,29.44)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(50.28,29.38)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(50.77,29.32)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(51.27,29.27)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(51.76,29.22)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.26,29.18)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.75,29.14)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.25,29.1)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.75,29.07)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.25,29.05)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.75,29.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.25,29.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.75,29.01)(0.5,-0){1}{\line(1,0){0.5}}
\put(56.25,29){\line(1,0){0.5}}
\multiput(56.75,29)(0.5,0){1}{\line(1,0){0.5}}
\multiput(57.25,29.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.75,29.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.25,29.03)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.75,29.05)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(59.25,29.07)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(59.75,29.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.25,29.14)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(60.74,29.18)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(61.24,29.22)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(61.73,29.27)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(62.23,29.32)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(62.72,29.38)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(63.21,29.44)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(63.7,29.51)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(64.18,29.58)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(64.67,29.66)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(65.15,29.74)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(65.63,29.83)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(66.11,29.92)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(66.59,30.01)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(67.07,30.11)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(67.54,30.22)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(68.01,30.33)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(68.47,30.44)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(68.94,30.56)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(69.4,30.68)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(69.86,30.81)(0.45,0.13){1}{\line(1,0){0.45}}
\multiput(70.31,30.94)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(70.76,31.08)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(71.21,31.22)(0.44,0.15){1}{\line(1,0){0.44}}
\multiput(71.65,31.37)(0.44,0.15){1}{\line(1,0){0.44}}
\multiput(72.1,31.51)(0.44,0.15){1}{\line(1,0){0.44}}
\multiput(72.53,31.67)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(72.97,31.83)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(73.4,31.99)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(73.82,32.15)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(74.24,32.32)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(74.66,32.5)(0.41,0.18){1}{\line(1,0){0.41}}
\multiput(75.07,32.68)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(75.48,32.86)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(75.89,33.05)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(76.28,33.24)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(76.68,33.43)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(77.07,33.63)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(77.45,33.83)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(77.83,34.04)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(78.21,34.24)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(78.58,34.46)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(78.94,34.67)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(79.3,34.89)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(79.66,35.12)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(80.01,35.34)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(80.35,35.57)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(80.69,35.81)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(81.02,36.04)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(81.34,36.28)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(81.66,36.53)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(81.98,36.77)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(82.28,37.02)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(82.59,37.27)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(82.88,37.53)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(83.17,37.78)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(83.45,38.05)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(83.73,38.31)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(84,38.57)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(84.26,38.84)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(84.52,39.11)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(84.77,39.39)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(85.01,39.66)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(85.25,39.94)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(85.48,40.22)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(85.7,40.5)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(85.92,40.79)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(86.13,41.08)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(86.33,41.36)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(86.53,41.65)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(86.71,41.95)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(86.89,42.24)(0.17,0.3){1}{\line(0,1){0.3}}
\multiput(87.07,42.54)(0.17,0.3){1}{\line(0,1){0.3}}
\multiput(87.23,42.84)(0.16,0.3){1}{\line(0,1){0.3}}
\multiput(87.39,43.14)(0.15,0.3){1}{\line(0,1){0.3}}
\multiput(87.55,43.44)(0.14,0.3){1}{\line(0,1){0.3}}
\multiput(87.69,43.74)(0.14,0.3){1}{\line(0,1){0.3}}
\multiput(87.83,44.04)(0.13,0.3){1}{\line(0,1){0.3}}
\multiput(87.96,44.35)(0.12,0.31){1}{\line(0,1){0.31}}
\multiput(88.08,44.65)(0.11,0.31){1}{\line(0,1){0.31}}
\multiput(88.19,44.96)(0.11,0.31){1}{\line(0,1){0.31}}
\multiput(88.3,45.27)(0.1,0.31){1}{\line(0,1){0.31}}
\multiput(88.4,45.58)(0.09,0.31){1}{\line(0,1){0.31}}
\multiput(88.49,45.89)(0.08,0.31){1}{\line(0,1){0.31}}
\multiput(88.58,46.2)(0.08,0.31){1}{\line(0,1){0.31}}
\multiput(88.65,46.51)(0.07,0.31){1}{\line(0,1){0.31}}
\multiput(88.72,46.82)(0.06,0.31){1}{\line(0,1){0.31}}
\multiput(88.78,47.14)(0.05,0.31){1}{\line(0,1){0.31}}
\multiput(88.84,47.45)(0.05,0.31){1}{\line(0,1){0.31}}
\multiput(88.88,47.77)(0.04,0.31){1}{\line(0,1){0.31}}
\multiput(88.92,48.08)(0.03,0.32){1}{\line(0,1){0.32}}
\multiput(88.95,48.4)(0.02,0.32){1}{\line(0,1){0.32}}
\multiput(88.98,48.71)(0.02,0.32){1}{\line(0,1){0.32}}
\multiput(88.99,49.03)(0.01,0.32){1}{\line(0,1){0.32}}

\put(10,51.88){\makebox(0,0)[cc]{$=$}}

\linethickness{0.3mm}
\put(55.38,70){\line(1,0){1.12}}
\put(56.5,70){\vector(1,0){0.12}}
\end{picture}


==> CrKmin.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Oct 04 15:44:35 PDT 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="20" x-max="80.62" y-min="10" y-max="91.88" auto-bounding="true">
%<ellipse closure= "open"
%	 p3= "(55,60)"
%	 p1= "(40,40)"
%	 angle-end= "0"
%	 fill-style= "none"
%	 p2= "(55,40)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(35,65)"
%	 p1= "(80,35)"
%	 angle-end= "0"
%	 fill-style= "none"
%	 p2= "(35,35)"
%	 angle-start= "0"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7"
%	 points= "(55,90);(55.62,80.62);(20,50);(55,19.37);(55,10)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-width= "2"
%	 points= "(28.88,49.38);(28.88,49.38);(28.88,51.88);(28.88,51.88)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(58.75,65);(58.75,65);(56,65);(56,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-width= "2"
%	 points= "(47.5,60);(47.5,60);(46.38,60);(46.38,60)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(28.75,37.62)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\Sigma
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(47.5,51.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\Sigma^{-1}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80.62,64.38)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\Gamma_0
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(49.38,91.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(80.62,91.88)(0,10)
\linethickness{0.3mm}
\thicklines
\put(55,49.75){\line(0,1){0.51}}
\multiput(54.98,50.76)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(54.94,51.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.88,51.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.81,52.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.71,52.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.6,53.23)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.46,53.71)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.32,54.18)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.15,54.63)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(53.96,55.07)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.76,55.5)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.55,55.92)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.31,56.32)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.07,56.7)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(52.8,57.07)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(52.53,57.42)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(52.24,57.75)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(51.94,58.06)(0.1,-0.1){3}{\line(0,-1){0.1}}
\multiput(51.63,58.35)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(51.3,58.62)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(50.97,58.86)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(50.63,59.09)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(50.28,59.29)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(49.93,59.46)(0.36,-0.18){1}{\line(1,0){0.36}}
\multiput(49.56,59.61)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(49.2,59.74)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(48.82,59.84)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(48.45,59.92)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(48.07,59.97)(0.38,-0.05){1}{\line(1,0){0.38}}
\multiput(47.69,60)(0.38,-0.03){1}{\line(1,0){0.38}}
\put(47.31,60){\line(1,0){0.38}}
\multiput(46.93,59.97)(0.38,0.03){1}{\line(1,0){0.38}}
\multiput(46.55,59.92)(0.38,0.05){1}{\line(1,0){0.38}}
\multiput(46.18,59.84)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(45.8,59.74)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(45.44,59.61)(0.37,0.13){1}{\line(1,0){0.37}}
\multiput(45.07,59.46)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(44.72,59.29)(0.36,0.18){1}{\line(1,0){0.36}}
\multiput(44.37,59.09)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(44.03,58.86)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(43.7,58.62)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(43.37,58.35)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(43.06,58.06)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(42.76,57.75)(0.1,0.1){3}{\line(0,1){0.1}}
\multiput(42.47,57.42)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(42.2,57.07)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(41.93,56.7)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(41.69,56.32)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(41.45,55.92)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(41.24,55.5)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(41.04,55.07)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(40.85,54.63)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(40.68,54.18)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(40.54,53.71)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(40.4,53.23)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(40.29,52.75)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(40.19,52.26)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(40.12,51.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(40.06,51.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(40.02,50.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(40,50.25)(0.02,0.51){1}{\line(0,1){0.51}}
\put(40,49.75){\line(0,1){0.51}}
\multiput(40,49.75)(0.02,-0.51){1}{\line(0,-1){0.51}}
\multiput(40.02,49.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.06,48.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.12,48.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.19,47.74)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.29,47.25)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.4,46.77)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.54,46.29)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.68,45.82)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(40.85,45.37)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.04,44.93)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.24,44.5)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.45,44.08)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.69,43.68)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.93,43.3)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(42.2,42.93)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(42.47,42.58)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(42.76,42.25)(0.1,-0.1){3}{\line(0,-1){0.1}}
\multiput(43.06,41.94)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(43.37,41.65)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(43.7,41.38)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(44.03,41.14)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(44.37,40.91)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(44.72,40.71)(0.36,-0.18){1}{\line(1,0){0.36}}
\multiput(45.07,40.54)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(45.44,40.39)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(45.8,40.26)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(46.18,40.16)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(46.55,40.08)(0.38,-0.05){1}{\line(1,0){0.38}}
\multiput(46.93,40.03)(0.38,-0.03){1}{\line(1,0){0.38}}
\put(47.31,40){\line(1,0){0.38}}
\multiput(47.69,40)(0.38,0.03){1}{\line(1,0){0.38}}
\multiput(48.07,40.03)(0.38,0.05){1}{\line(1,0){0.38}}
\multiput(48.45,40.08)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(48.82,40.16)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(49.2,40.26)(0.37,0.13){1}{\line(1,0){0.37}}
\multiput(49.56,40.39)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(49.93,40.54)(0.36,0.18){1}{\line(1,0){0.36}}
\multiput(50.28,40.71)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(50.63,40.91)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(50.97,41.14)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(51.3,41.38)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(51.63,41.65)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(51.94,41.94)(0.1,0.1){3}{\line(0,1){0.1}}
\multiput(52.24,42.25)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(52.53,42.58)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(52.8,42.93)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(53.07,43.3)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(53.31,43.68)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(53.55,44.08)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(53.76,44.5)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(53.96,44.93)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(54.15,45.37)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(54.32,45.82)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(54.46,46.29)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(54.6,46.77)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(54.71,47.25)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(54.81,47.74)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(54.88,48.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(54.94,48.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(54.98,49.24)(0.02,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(35,49.83){\line(0,1){0.33}}
\multiput(35,50.17)(0.01,0.33){1}{\line(0,1){0.33}}
\multiput(35.01,50.5)(0.02,0.33){1}{\line(0,1){0.33}}
\multiput(35.03,50.83)(0.03,0.33){1}{\line(0,1){0.33}}
\multiput(35.07,51.16)(0.04,0.33){1}{\line(0,1){0.33}}
\multiput(35.11,51.49)(0.05,0.33){1}{\line(0,1){0.33}}
\multiput(35.17,51.82)(0.07,0.33){1}{\line(0,1){0.33}}
\multiput(35.23,52.15)(0.08,0.33){1}{\line(0,1){0.33}}
\multiput(35.31,52.48)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(35.4,52.8)(0.1,0.33){1}{\line(0,1){0.33}}
\multiput(35.5,53.13)(0.11,0.32){1}{\line(0,1){0.32}}
\multiput(35.6,53.45)(0.12,0.32){1}{\line(0,1){0.32}}
\multiput(35.72,53.78)(0.13,0.32){1}{\line(0,1){0.32}}
\multiput(35.85,54.1)(0.14,0.32){1}{\line(0,1){0.32}}
\multiput(36,54.41)(0.15,0.32){1}{\line(0,1){0.32}}
\multiput(36.15,54.73)(0.16,0.31){1}{\line(0,1){0.31}}
\multiput(36.31,55.04)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(36.48,55.35)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(36.67,55.66)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(36.86,55.97)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(37.06,56.27)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(37.27,56.57)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(37.5,56.87)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(37.73,57.16)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(37.97,57.45)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(38.23,57.74)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(38.49,58.02)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(38.76,58.3)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(39.04,58.57)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(39.33,58.84)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(39.62,59.11)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(39.93,59.37)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(40.25,59.63)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(40.57,59.88)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(40.9,60.13)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(41.24,60.37)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(41.59,60.61)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(41.95,60.84)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(42.31,61.07)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(42.68,61.29)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(43.06,61.5)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(43.44,61.71)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(43.84,61.92)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(44.23,62.12)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(44.64,62.31)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(45.05,62.5)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(45.47,62.68)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(45.89,62.85)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(46.32,63.02)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(46.76,63.18)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(47.2,63.33)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(47.64,63.48)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(48.09,63.63)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(48.55,63.76)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(49,63.89)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(49.47,64.01)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(49.93,64.13)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(50.41,64.23)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(50.88,64.34)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(51.36,64.43)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(51.84,64.52)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(52.32,64.6)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(52.81,64.67)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(53.29,64.74)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(53.78,64.79)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(54.28,64.85)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(54.77,64.89)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(55.26,64.93)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(55.76,64.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.26,64.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.75,64.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(57.25,65){\line(1,0){0.5}}
\multiput(57.75,65)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.25,64.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.74,64.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(59.24,64.96)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(59.74,64.93)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(60.23,64.89)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(60.72,64.85)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(61.22,64.79)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(61.71,64.74)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(62.19,64.67)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(62.68,64.6)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(63.16,64.52)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(63.64,64.43)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(64.12,64.34)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(64.59,64.23)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(65.07,64.13)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(65.53,64.01)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(66,63.89)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(66.45,63.76)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(66.91,63.63)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(67.36,63.48)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(67.8,63.33)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(68.24,63.18)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(68.68,63.02)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(69.11,62.85)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(69.53,62.68)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(69.95,62.5)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(70.36,62.31)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(70.77,62.12)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(71.16,61.92)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(71.56,61.71)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(71.94,61.5)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(72.32,61.29)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(72.69,61.07)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(73.05,60.84)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(73.41,60.61)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(73.76,60.37)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(74.1,60.13)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(74.43,59.88)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(74.75,59.63)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(75.07,59.37)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(75.38,59.11)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(75.67,58.84)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(75.96,58.57)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(76.24,58.3)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(76.51,58.02)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(76.77,57.74)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(77.03,57.45)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(77.27,57.16)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(77.5,56.87)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(77.73,56.57)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(77.94,56.27)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(78.14,55.97)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(78.33,55.66)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(78.52,55.35)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(78.69,55.04)(0.16,-0.31){1}{\line(0,-1){0.31}}
\multiput(78.85,54.73)(0.15,-0.32){1}{\line(0,-1){0.32}}
\multiput(79,54.41)(0.14,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.15,54.1)(0.13,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.28,53.78)(0.12,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.4,53.45)(0.11,-0.32){1}{\line(0,-1){0.32}}
\multiput(79.5,53.13)(0.1,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.6,52.8)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.69,52.48)(0.08,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.77,52.15)(0.07,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.83,51.82)(0.05,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.89,51.49)(0.04,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.93,51.16)(0.03,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.97,50.83)(0.02,-0.33){1}{\line(0,-1){0.33}}
\multiput(79.99,50.5)(0.01,-0.33){1}{\line(0,-1){0.33}}
\put(80,49.83){\line(0,1){0.33}}
\multiput(79.99,49.5)(0.01,0.33){1}{\line(0,1){0.33}}
\multiput(79.97,49.17)(0.02,0.33){1}{\line(0,1){0.33}}
\multiput(79.93,48.84)(0.03,0.33){1}{\line(0,1){0.33}}
\multiput(79.89,48.51)(0.04,0.33){1}{\line(0,1){0.33}}
\multiput(79.83,48.18)(0.05,0.33){1}{\line(0,1){0.33}}
\multiput(79.77,47.85)(0.07,0.33){1}{\line(0,1){0.33}}
\multiput(79.69,47.52)(0.08,0.33){1}{\line(0,1){0.33}}
\multiput(79.6,47.2)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(79.5,46.87)(0.1,0.33){1}{\line(0,1){0.33}}
\multiput(79.4,46.55)(0.11,0.32){1}{\line(0,1){0.32}}
\multiput(79.28,46.22)(0.12,0.32){1}{\line(0,1){0.32}}
\multiput(79.15,45.9)(0.13,0.32){1}{\line(0,1){0.32}}
\multiput(79,45.59)(0.14,0.32){1}{\line(0,1){0.32}}
\multiput(78.85,45.27)(0.15,0.32){1}{\line(0,1){0.32}}
\multiput(78.69,44.96)(0.16,0.31){1}{\line(0,1){0.31}}
\multiput(78.52,44.65)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(78.33,44.34)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(78.14,44.03)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(77.94,43.73)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(77.73,43.43)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(77.5,43.13)(0.11,0.15){2}{\line(0,1){0.15}}
\multiput(77.27,42.84)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(77.03,42.55)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(76.77,42.26)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(76.51,41.98)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(76.24,41.7)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(75.96,41.43)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(75.67,41.16)(0.14,0.14){2}{\line(1,0){0.14}}
\multiput(75.38,40.89)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(75.07,40.63)(0.15,0.13){2}{\line(1,0){0.15}}
\multiput(74.75,40.37)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(74.43,40.12)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(74.1,39.87)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(73.76,39.63)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(73.41,39.39)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(73.05,39.16)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(72.69,38.93)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(72.32,38.71)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(71.94,38.5)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(71.56,38.29)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(71.16,38.08)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(70.77,37.88)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(70.36,37.69)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(69.95,37.5)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(69.53,37.32)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(69.11,37.15)(0.42,0.17){1}{\line(1,0){0.42}}
\multiput(68.68,36.98)(0.43,0.17){1}{\line(1,0){0.43}}
\multiput(68.24,36.82)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(67.8,36.67)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(67.36,36.52)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(66.91,36.37)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(66.45,36.24)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(66,36.11)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(65.53,35.99)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(65.07,35.87)(0.47,0.12){1}{\line(1,0){0.47}}
\multiput(64.59,35.77)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(64.12,35.66)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(63.64,35.57)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(63.16,35.48)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(62.68,35.4)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(62.19,35.33)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(61.71,35.26)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(61.22,35.21)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(60.72,35.15)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(60.23,35.11)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(59.74,35.07)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(59.24,35.04)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.74,35.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.25,35.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.75,35)(0.5,0.01){1}{\line(1,0){0.5}}
\put(57.25,35){\line(1,0){0.5}}
\multiput(56.75,35.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.26,35.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.76,35.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.26,35.07)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(54.77,35.11)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(54.28,35.15)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(53.78,35.21)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(53.29,35.26)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(52.81,35.33)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(52.32,35.4)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(51.84,35.48)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(51.36,35.57)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(50.88,35.66)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(50.41,35.77)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(49.93,35.87)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(49.47,35.99)(0.47,-0.12){1}{\line(1,0){0.47}}
\multiput(49,36.11)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(48.55,36.24)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(48.09,36.37)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(47.64,36.52)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(47.2,36.67)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(46.76,36.82)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(46.32,36.98)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(45.89,37.15)(0.43,-0.17){1}{\line(1,0){0.43}}
\multiput(45.47,37.32)(0.42,-0.17){1}{\line(1,0){0.42}}
\multiput(45.05,37.5)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(44.64,37.69)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(44.23,37.88)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(43.84,38.08)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(43.44,38.29)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(43.06,38.5)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(42.68,38.71)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(42.31,38.93)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(41.95,39.16)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(41.59,39.39)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(41.24,39.63)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(40.9,39.87)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(40.57,40.12)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(40.25,40.37)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(39.93,40.63)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(39.62,40.89)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(39.33,41.16)(0.15,-0.13){2}{\line(1,0){0.15}}
\multiput(39.04,41.43)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(38.76,41.7)(0.14,-0.14){2}{\line(1,0){0.14}}
\multiput(38.49,41.98)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(38.23,42.26)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(37.97,42.55)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(37.73,42.84)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(37.5,43.13)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(37.27,43.43)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(37.06,43.73)(0.11,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.86,44.03)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.67,44.34)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.48,44.65)(0.09,-0.15){2}{\line(0,-1){0.15}}
\multiput(36.31,44.96)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(36.15,45.27)(0.16,-0.31){1}{\line(0,-1){0.31}}
\multiput(36,45.59)(0.15,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.85,45.9)(0.14,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.72,46.22)(0.13,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.6,46.55)(0.12,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.5,46.87)(0.11,-0.32){1}{\line(0,-1){0.32}}
\multiput(35.4,47.2)(0.1,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.31,47.52)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.23,47.85)(0.08,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.17,48.18)(0.07,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.11,48.51)(0.05,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.07,48.84)(0.04,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.03,49.17)(0.03,-0.33){1}{\line(0,-1){0.33}}
\multiput(35.01,49.5)(0.02,-0.33){1}{\line(0,-1){0.33}}
\multiput(35,49.83)(0.01,-0.33){1}{\line(0,-1){0.33}}

\linethickness{0.3mm}
\qbezier(55,90)(55.38,85.15)(51.24,79.21)
\qbezier(51.24,79.21)(47.11,73.27)(37.81,65.31)
\qbezier(37.81,65.31)(28.46,57.37)(28.39,50)
\qbezier(28.39,50)(28.31,42.63)(37.5,34.68)
\qbezier(37.5,34.68)(46.63,26.72)(50.84,20.78)
\qbezier(50.84,20.78)(55.05,14.84)(55,10)
\linethickness{0.3mm}
\put(28.88,49.38){\line(0,1){2.5}}
\put(28.88,51.88){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(56,65){\line(1,0){2.75}}
\put(56,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(46.38,60){\line(1,0){1.12}}
\put(46.38,60){\vector(-1,0){0.12}}
\put(25.75,37.62){\makebox(0,0)[cc]{$-\Sigma$}}

\put(64.5,51.88){\makebox(0,0)[cc]{$-\Sigma^{-1}$}}
\put(10,51.88){\makebox(0,0)[cc]{$+$}}

\put(80.62,64.38){\makebox(0,0)[cc]{$\Gamma_0$}}

\put(49.38,91.88){\makebox(0,0)[cc]{}}

\end{picture}


==> GUE.tex <==
\ifx\JPicScale\undefined\def\JPicScale{0.45}\fi
\unitlength \JPicScale mm

\begin{picture}(80,110)(-25,0)

\linethickness{0.4mm}
\thicklines
\put(-20,0){\vector(1,0){100}}
\put(-20,0){\vector(0,1){110}}

\put(-28,100){\makebox(0,0)[cc]{$\mu$}}
\put(80,-5){\makebox(0,0)[cc]{$x$}}

\put(0,-5){\makebox(0,0)[cc]{\small{$0$}}}
\put(20,-5){\makebox(0,0)[cc]{\small{$1$}}}
\put(40,-5){\makebox(0,0)[cc]{\small{$2$}}}
\put(60,-5){\makebox(0,0)[cc]{\small{$3$}}}

%\put(90,-5){\makebox(0,0)[cc]{$x$}}

\put(0,0){\line(0,1){2.5}}
\put(20,0){\line(0,1){2.5}}
\put(40,0){\line(0,1){2.5}}
\put(60,0){\line(0,1){2.5}}


\put(0,50){\circle{5}}

\put(0,52.5){\line(0,1){57.5}}



\put(20,75){\circle{5}}
\put(20,25){\circle{5}}

\put(20,77.5){\line(0,1){32.5}}
\put(20,27.5){\line(0,1){22.5}}

\put(40,90){\circle{5}}
\put(40,60){\circle{5}}
\put(40,15){\circle{5}}


\put(40,92.5){\line(0,1){17.5}}
\put(40,62.5){\line(0,1){12.5}}
\put(40,17.5){\line(0,1){7.5}}

\put(60,95){\circle{5}}
\put(60,65){\circle{5}}
\put(60,35){\circle{5}}
\put(60,10){\circle{5}}

\put(60,97.5){\line(0,1){12.5}}
\put(60,67.5){\line(0,1){22.5}}
\put(60,37.5){\line(0,1){22.5}}
\put(60,12.5){\line(0,1){2.5}}


\put(2.5,50){\psline[linestyle=dotted](0,0)(0.7,0)}





\put(22.5,75){\psline[linestyle=dotted](0,0)(0.7,0)}
\put(22.5,25){\psline[linestyle=dotted](0,0)(0.7,0)}


\put(42.5,90){\psline[linestyle=dotted](0,0)(0.7,0)}
\put(42.5,60){\psline[linestyle=dotted](0,0)(0.7,0)}
\put(42.5,15){\psline[linestyle=dotted](0,0)(0.7,0)}




\put(62.5,95){\psline[linestyle=dotted](0,0)(0.7,0)}
\put(62.5,65){\psline[linestyle=dotted](0,0)(0.7,0)}
\put(62.5,35){\psline[linestyle=dotted](0,0)(0.7,0)}
\put(62.5,10){\psline[linestyle=dotted](0,0)(0.7,0)}






\end{picture}

==> GUE2.tex <==
\ifx\JPicScale\undefined\def\JPicScale{0.45}\fi
\unitlength \JPicScale mm

\begin{picture}(80,110)(-25,0)

\linethickness{0.4mm}
\thicklines

\put(-20,0){\vector(1,0){100}}
\put(-20,0){\vector(0,1){110}}

%\put(-20,100){\makebox(0,0)[cc]{$\mu$}}
%\put(90,-5){\makebox(0,0)[cc]{$x$}}

\put(0,-5){\makebox(0,0)[cc]{\small{$0$}}}
\put(20,-5){\makebox(0,0)[cc]{\small{$1$}}}
\put(40,-5){\makebox(0,0)[cc]{\small{$2$}}}
\put(60,-5){\makebox(0,0)[cc]{\small{$3$}}}

\put(-28,30){\makebox(0,0)[cc]{\small{$\mu_1$}}}
\put(-28,40){\makebox(0,0)[cc]{\small{$\mu_2$}}}
\put(-28,70){\makebox(0,0)[cc]{\small{$\mu_3$}}}
\put(-28,100){\makebox(0,0)[cc]{\small{$\mu_4$}}}


%\put(90,-5){\makebox(0,0)[cc]{$x$}}

\put(0,0){\line(0,1){2.5}}
\put(20,0){\line(0,1){2.5}}
\put(40,0){\line(0,1){2.5}}
\put(60,0){\line(0,1){2.5}}

%\put(0,30){\line(1,0){2.5}}
%\put(20,40){\line(1,0){2.5}}
%\put(40,70){\line(1,0){2.5}}
%\put(60,10){\line(1,0){2.5}}



\put(0,50){\circle{5}}

\put(0,52.5){\line(0,1){57.5}}



\put(20,75){\circle{5}}
\put(20,25){\circle{5}}

\put(20,77.5){\line(0,1){32.5}}
\put(20,27.5){\line(0,1){22.5}}

\put(40,90){\circle{5}}
\put(40,60){\circle{5}}
\put(40,15){\circle{5}}


\put(40,92.5){\line(0,1){17.5}}
\put(40,62.5){\line(0,1){12.5}}
\put(40,17.5){\line(0,1){7.5}}

\put(60,95){\circle{5}}
\put(60,65){\circle{5}}
\put(60,35){\circle{5}}
\put(60,10){\circle{5}}

\put(60,97.5){\line(0,1){12.5}}
\put(60,67.5){\line(0,1){22.5}}
\put(60,37.5){\line(0,1){22.5}}
\put(60,12.5){\line(0,1){2.5}}


\put(-20,100){\psline[linestyle=dashed](4.2,0)(0,0)}
\put(-20,70){\psline[linestyle=dashed](4.2,0)(0,0)}
\put(-20,40){\psline[linestyle=dashed](4.2,0)(0,0)}
\put(-20,30){\psline[linestyle=dashed](4.2,0)(0,0)}

\put(0,100){\circle*{5}}
\put(20,100){\circle*{5}}
\put(40,100){\circle*{5}}
\put(60,100){\circle*{5}}


\put(0,70){\circle*{5}}
\put(40,70){\circle*{5}}
\put(60,70){\circle*{5}}

\put(20,40){\circle*{5}}
\put(60,40){\circle*{5}}
\put(20,30){\circle*{5}}



\end{picture}

==> PearceyC.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 17 19:36:11 PDT 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="90" y-min="10" y-max="90" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,10);(10,10);(90,90);(90,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,10);(90,10);(10,90);(10,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,90);(50,90);(50,10);(50,10)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(50,65);(50,65);(50,75);(50,75)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(73.75,73.75);(73.75,73.75);(70,70);(70,70)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(37.5,62.5);(37.5,62.5);(30,70);(30,70)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(62.5,37.5);(62.5,37.5);(65.62,34.38);(65.62,34.38)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(30,30);(30,30);(35,35);(35,35)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(50,25);(50,25);(50,30);(50,30)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<circle closure= "open"
%	 p3= "(55,55)"
%	 p1= "(60,50)"
%	 fill-style= "none"
%	 p2= "(58.75,53.12)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(63.75,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\pi/4$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(90,90)(0,0)
\thicklines
\linethickness{0.42mm}
\multiput(10,10)(0.12,0.12){667}{\line(1,0){0.12}}
\linethickness{0.42mm}
\multiput(10,90)(0.12,-0.12){667}{\line(1,0){0.12}}
\linethickness{0.42mm}
\put(50,10){\line(0,1){80}}
\linethickness{0.3mm}
\put(50,65){\line(0,1){10}}
\put(50,75){\vector(0,1){0.12}}
\linethickness{0.3mm}
\multiput(70,70)(0.12,0.12){31}{\line(1,0){0.12}}
\put(67,67){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(30,70)(0.12,-0.12){63}{\line(1,0){0.12}}
\put(30,70){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(62.5,37.5)(0.12,-0.12){26}{\line(1,0){0.12}}
\put(67.62,32.38){\vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(30,30)(0.12,0.12){42}{\line(1,0){0.12}}
\put(35,35){\vector(1,1){0.12}}
\linethickness{0.3mm}
\put(50,25){\line(0,1){5}}
\put(50,30){\vector(0,1){0.12}}
\put(80,55){\makebox(0,0)[cc]{}}

\put(60,55){\makebox(0,0)[cc]{}}

\put(60,55){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\multiput(59.94,50.51)(0.06,-0.51){1}{\line(0,-1){0.51}}
\multiput(59.84,51.02)(0.11,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.69,51.51)(0.15,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.49,51.98)(0.1,-0.24){2}{\line(0,-1){0.24}}
\multiput(59.24,52.44)(0.12,-0.23){2}{\line(0,-1){0.23}}
\multiput(58.95,52.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(58.63,53.26)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(58.26,53.63)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(57.86,53.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.44,54.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(56.98,54.49)(0.23,-0.12){2}{\line(1,0){0.23}}
\multiput(56.51,54.69)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(56.02,54.84)(0.49,-0.15){1}{\line(1,0){0.49}}
\multiput(55.51,54.94)(0.5,-0.11){1}{\line(1,0){0.5}}
\multiput(55,55)(0.51,-0.06){1}{\line(1,0){0.51}}

\put(63.75,55){\makebox(0,0)[cc]{$\pi/4$}}

\end{picture}


==> deformC.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 17 05:32:29 PDT 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-4" x-max="159" y-min="19" y-max="78" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,30)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<ellipse closure= "open"
%	 p3= "(6,72)"
%	 p1= "(9,69)"
%	 angle-end= "360"
%	 p2= "(6,69)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(26,72)"
%	 p1= "(29,69)"
%	 angle-end= "360"
%	 p2= "(26,69)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(56,72)"
%	 p1= "(59,69)"
%	 angle-end= "360"
%	 p2= "(56,69)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(95,72)"
%	 p1= "(98,69)"
%	 angle-end= "360"
%	 p2= "(95,69)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(115,72)"
%	 p1= "(118,69)"
%	 angle-end= "360"
%	 p2= "(115,69)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(145,72)"
%	 p1= "(148,69)"
%	 angle-end= "360"
%	 p2= "(145,69)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(17,30)"
%	 p1= "(20,27)"
%	 angle-end= "360"
%	 p2= "(17,27)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(37,30)"
%	 p1= "(40,27)"
%	 angle-end= "360"
%	 p2= "(37,27)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(67,30)"
%	 p1= "(70,27)"
%	 angle-end= "360"
%	 p2= "(67,27)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(106,30)"
%	 p1= "(109,27)"
%	 angle-end= "360"
%	 p2= "(106,27)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(126,30)"
%	 p1= "(129,27)"
%	 angle-end= "360"
%	 p2= "(126,27)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(156,30)"
%	 p1= "(159,27)"
%	 angle-end= "360"
%	 p2= "(156,27)"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse closure= "open"
%	 p3= "(2,77)"
%	 p1= "(13,65)"
%	 angle-end= "360"
%	 p2= "(2,65)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse closure= "open"
%	 p3= "(19,78)"
%	 p1= "(66,64)"
%	 angle-end= "360"
%	 p2= "(19,64)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse closure= "open"
%	 p3= "(89,76)"
%	 p1= "(104,65)"
%	 angle-end= "360"
%	 p2= "(89,65)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse closure= "open"
%	 p3= "(56,19)"
%	 p1= "(7,38)"
%	 angle-end= "360"
%	 p2= "(56,38)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse closure= "open"
%	 p3= "(48,22)"
%	 p1= "(31,35)"
%	 angle-end= "360"
%	 p2= "(48,35)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse closure= "open"
%	 p3= "(80,21)"
%	 p1= "(63,36)"
%	 angle-end= "360"
%	 p2= "(80,36)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse closure= "open"
%	 p3= "(99,38)"
%	 p1= "(136,21)"
%	 angle-end= "360"
%	 p2= "(99,21)"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(74,70);(74,70);(82,70);(82,70)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(-4,30);(-4,30);(4,30);(4,30)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(-4,26);(-4,26);(4,26);(4,26)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(85,29);(85,29);(93,29);(93,29)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(41,35);(41,35);(37,35);(37,35)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(99,76);(99,76);(95,76);(95,76)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(119,38);(119,38);(115,38);(115,38)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(44,78);(44,78);(40,78);(40,78)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(8,77);(8,77);(6,77);(6,77)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(35,38);(35,38);(31,38);(31,38)"
%	 />
%<multicurve right-arrow= "head"
%	 arrow-global-scale-width= "2"
%	 fill-style= "none"
%	 points= "(73,36);(73,36);(69,36);(69,36)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.65}\fi
\unitlength \JPicScale mm
\begin{picture}(159,78)(0,10)
\put(95,30){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(7.5,70.5){\circle*{3}}

\linethickness{0.3mm}
\put(27.5,70.5){\circle*{3}}

\linethickness{0.3mm}
\put(57.5,70.5){\circle*{3}}

\linethickness{0.3mm}
\put(96.5,70.5){\circle*{3}}

\linethickness{0.3mm}
\put(116.5,70.5){\circle*{3}}

\linethickness{0.3mm}
\put(146.5,70.5){\circle*{3}}

\linethickness{0.3mm}
\put(18.5,28.5){\circle*{3}}

\linethickness{0.3mm}
\put(38.5,28.5){\circle*{3}}

\linethickness{0.3mm}
\put(68.5,28.5){\circle*{3}}

\linethickness{0.3mm}
\put(107.5,28.5){\circle*{3}}

\linethickness{0.3mm}
\put(127.5,28.5){\circle*{3}}

\linethickness{0.3mm}
\put(157.5,28.5){\circle*{3}}

\linethickness{0.3mm}
\put(2,70.75){\line(0,1){0.5}}
\multiput(2,71.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(2.04,71.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(2.12,72.23)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.23,72.71)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(2.38,73.18)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.56,73.64)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(2.78,74.07)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(3.02,74.49)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(3.3,74.88)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(3.61,75.24)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(3.95,75.58)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(4.3,75.88)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(4.68,76.15)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(5.08,76.39)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(5.5,76.59)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(5.93,76.75)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(6.37,76.87)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(6.82,76.95)(0.45,0.04){1}{\line(1,0){0.45}}
\put(7.27,76.99){\line(1,0){0.45}}
\multiput(7.73,76.99)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(8.18,76.95)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(8.63,76.87)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(9.07,76.75)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(9.5,76.59)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(9.92,76.39)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(10.32,76.15)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(10.7,75.88)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(11.05,75.58)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(11.39,75.24)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.7,74.88)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(11.98,74.49)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(12.22,74.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(12.44,73.64)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(12.62,73.18)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(12.77,72.71)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(12.88,72.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(12.96,71.74)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(13,70.75){\line(0,1){0.5}}
\multiput(12.96,70.26)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(12.88,69.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(12.77,69.29)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(12.62,68.82)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(12.44,68.36)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(12.22,67.93)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(11.98,67.51)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(11.7,67.12)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(11.39,66.76)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(11.05,66.42)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(10.7,66.12)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(10.32,65.85)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(9.92,65.61)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(9.5,65.41)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(9.07,65.25)(0.43,0.16){1}{\line(1,0){0.43}}
\multiput(8.63,65.13)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(8.18,65.05)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(7.73,65.01)(0.45,0.04){1}{\line(1,0){0.45}}
\put(7.27,65.01){\line(1,0){0.45}}
\multiput(6.82,65.05)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(6.37,65.13)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(5.93,65.25)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(5.5,65.41)(0.43,-0.16){1}{\line(1,0){0.43}}
\multiput(5.08,65.61)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(4.68,65.85)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(4.3,66.12)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(3.95,66.42)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(3.61,66.76)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(3.3,67.12)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(3.02,67.51)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(2.78,67.93)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(2.56,68.36)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.38,68.82)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.23,69.29)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.12,69.77)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.04,70.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(2,70.75)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(19,70.93){\line(0,1){0.15}}
\multiput(19,71.07)(0.01,0.15){1}{\line(0,1){0.15}}
\multiput(19.01,71.22)(0.02,0.15){1}{\line(0,1){0.15}}
\multiput(19.03,71.37)(0.03,0.15){1}{\line(0,1){0.15}}
\multiput(19.06,71.52)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(19.11,71.67)(0.05,0.15){1}{\line(0,1){0.15}}
\multiput(19.16,71.82)(0.06,0.15){1}{\line(0,1){0.15}}
\multiput(19.22,71.96)(0.07,0.15){1}{\line(0,1){0.15}}
\multiput(19.3,72.11)(0.08,0.15){1}{\line(0,1){0.15}}
\multiput(19.38,72.26)(0.09,0.15){1}{\line(0,1){0.15}}
\multiput(19.48,72.4)(0.11,0.15){1}{\line(0,1){0.15}}
\multiput(19.58,72.55)(0.12,0.14){1}{\line(0,1){0.14}}
\multiput(19.7,72.69)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(19.82,72.84)(0.14,0.14){1}{\line(0,1){0.14}}
\multiput(19.96,72.98)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(20.1,73.12)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(20.26,73.26)(0.17,0.14){1}{\line(1,0){0.17}}
\multiput(20.43,73.4)(0.18,0.14){1}{\line(1,0){0.18}}
\multiput(20.6,73.54)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(20.79,73.68)(0.2,0.14){1}{\line(1,0){0.2}}
\multiput(20.98,73.82)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(21.19,73.95)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(21.41,74.08)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(21.63,74.22)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(21.86,74.35)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(22.11,74.48)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(22.36,74.61)(0.26,0.13){1}{\line(1,0){0.26}}
\multiput(22.62,74.73)(0.27,0.12){1}{\line(1,0){0.27}}
\multiput(22.89,74.86)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(23.17,74.98)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(23.46,75.1)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(23.76,75.22)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(24.06,75.34)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(24.37,75.46)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(24.7,75.57)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(25.02,75.68)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(25.36,75.79)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(25.71,75.9)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(26.06,76)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(26.42,76.1)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(26.79,76.21)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(27.16,76.3)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(27.54,76.4)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(27.93,76.49)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(28.33,76.58)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(28.73,76.67)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(29.13,76.76)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(29.55,76.84)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(29.97,76.92)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(30.39,77)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(30.82,77.07)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(31.26,77.15)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(31.7,77.22)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(32.14,77.28)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(32.59,77.35)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(33.05,77.41)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(33.51,77.47)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(33.97,77.52)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(34.44,77.58)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(34.91,77.62)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(35.38,77.67)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(35.86,77.71)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(36.34,77.76)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(36.82,77.79)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(37.31,77.83)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(37.79,77.86)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(38.28,77.89)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(38.77,77.91)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.27,77.93)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.76,77.95)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.26,77.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(40.76,77.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.25,77.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.75,78)(0.5,0){1}{\line(1,0){0.5}}
\put(42.25,78){\line(1,0){0.5}}
\multiput(42.75,78)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(43.25,78)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.75,77.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.24,77.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.74,77.97)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(45.24,77.95)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(45.73,77.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(46.23,77.91)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(46.72,77.89)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(47.21,77.86)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(47.69,77.83)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(48.18,77.79)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(48.66,77.76)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(49.14,77.71)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(49.62,77.67)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(50.09,77.62)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(50.56,77.58)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(51.03,77.52)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(51.49,77.47)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(51.95,77.41)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(52.41,77.35)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(52.86,77.28)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(53.3,77.22)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(53.74,77.15)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(54.18,77.07)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(54.61,77)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(55.03,76.92)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(55.45,76.84)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(55.87,76.76)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(56.27,76.67)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.67,76.58)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(57.07,76.49)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(57.46,76.4)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(57.84,76.3)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(58.21,76.21)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(58.58,76.1)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(58.94,76)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(59.29,75.9)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(59.64,75.79)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(59.98,75.68)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(60.3,75.57)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(60.63,75.46)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(60.94,75.34)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(61.24,75.22)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(61.54,75.1)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(61.83,74.98)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(62.11,74.86)(0.27,-0.12){1}{\line(1,0){0.27}}
\multiput(62.38,74.73)(0.26,-0.13){1}{\line(1,0){0.26}}
\multiput(62.64,74.61)(0.25,-0.13){1}{\line(1,0){0.25}}
\multiput(62.89,74.48)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(63.14,74.35)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(63.37,74.22)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(63.59,74.08)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(63.81,73.95)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(64.02,73.82)(0.2,-0.14){1}{\line(1,0){0.2}}
\multiput(64.21,73.68)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(64.4,73.54)(0.18,-0.14){1}{\line(1,0){0.18}}
\multiput(64.57,73.4)(0.17,-0.14){1}{\line(1,0){0.17}}
\multiput(64.74,73.26)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(64.9,73.12)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(65.04,72.98)(0.14,-0.14){1}{\line(0,-1){0.14}}
\multiput(65.18,72.84)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(65.3,72.69)(0.12,-0.14){1}{\line(0,-1){0.14}}
\multiput(65.42,72.55)(0.11,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.52,72.4)(0.09,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.62,72.26)(0.08,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.7,72.11)(0.07,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.78,71.96)(0.06,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.84,71.82)(0.05,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.89,71.67)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.94,71.52)(0.03,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.97,71.37)(0.02,-0.15){1}{\line(0,-1){0.15}}
\multiput(65.99,71.22)(0.01,-0.15){1}{\line(0,-1){0.15}}
\put(66,70.93){\line(0,1){0.15}}
\multiput(65.99,70.78)(0.01,0.15){1}{\line(0,1){0.15}}
\multiput(65.97,70.63)(0.02,0.15){1}{\line(0,1){0.15}}
\multiput(65.94,70.48)(0.03,0.15){1}{\line(0,1){0.15}}
\multiput(65.89,70.33)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(65.84,70.18)(0.05,0.15){1}{\line(0,1){0.15}}
\multiput(65.78,70.04)(0.06,0.15){1}{\line(0,1){0.15}}
\multiput(65.7,69.89)(0.07,0.15){1}{\line(0,1){0.15}}
\multiput(65.62,69.74)(0.08,0.15){1}{\line(0,1){0.15}}
\multiput(65.52,69.6)(0.09,0.15){1}{\line(0,1){0.15}}
\multiput(65.42,69.45)(0.11,0.15){1}{\line(0,1){0.15}}
\multiput(65.3,69.31)(0.12,0.14){1}{\line(0,1){0.14}}
\multiput(65.18,69.16)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(65.04,69.02)(0.14,0.14){1}{\line(0,1){0.14}}
\multiput(64.9,68.88)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(64.74,68.74)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(64.57,68.6)(0.17,0.14){1}{\line(1,0){0.17}}
\multiput(64.4,68.46)(0.18,0.14){1}{\line(1,0){0.18}}
\multiput(64.21,68.32)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(64.02,68.18)(0.2,0.14){1}{\line(1,0){0.2}}
\multiput(63.81,68.05)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(63.59,67.92)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(63.37,67.78)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(63.14,67.65)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(62.89,67.52)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(62.64,67.39)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(62.38,67.27)(0.26,0.13){1}{\line(1,0){0.26}}
\multiput(62.11,67.14)(0.27,0.12){1}{\line(1,0){0.27}}
\multiput(61.83,67.02)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(61.54,66.9)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(61.24,66.78)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(60.94,66.66)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(60.63,66.54)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(60.3,66.43)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(59.98,66.32)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(59.64,66.21)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(59.29,66.1)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(58.94,66)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(58.58,65.9)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(58.21,65.79)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(57.84,65.7)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(57.46,65.6)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(57.07,65.51)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(56.67,65.42)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(56.27,65.33)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(55.87,65.24)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(55.45,65.16)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(55.03,65.08)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(54.61,65)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(54.18,64.93)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(53.74,64.85)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(53.3,64.78)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(52.86,64.72)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(52.41,64.65)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(51.95,64.59)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(51.49,64.53)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(51.03,64.48)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(50.56,64.42)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(50.09,64.38)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(49.62,64.33)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(49.14,64.29)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(48.66,64.24)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(48.18,64.21)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(47.69,64.17)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(47.21,64.14)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(46.72,64.11)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(46.23,64.09)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(45.73,64.07)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(45.24,64.05)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(44.74,64.03)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(44.24,64.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.75,64.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.25,64)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.75,64)(0.5,0){1}{\line(1,0){0.5}}
\put(42.25,64){\line(1,0){0.5}}
\multiput(41.75,64)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(41.25,64.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(40.76,64.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(40.26,64.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(39.76,64.05)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(39.27,64.07)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.77,64.09)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.28,64.11)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(37.79,64.14)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(37.31,64.17)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(36.82,64.21)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(36.34,64.24)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(35.86,64.29)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(35.38,64.33)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(34.91,64.38)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(34.44,64.42)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(33.97,64.48)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(33.51,64.53)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(33.05,64.59)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(32.59,64.65)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(32.14,64.72)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(31.7,64.78)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(31.26,64.85)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(30.82,64.93)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(30.39,65)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(29.97,65.08)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(29.55,65.16)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(29.13,65.24)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(28.73,65.33)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(28.33,65.42)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(27.93,65.51)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(27.54,65.6)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(27.16,65.7)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(26.79,65.79)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(26.42,65.9)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(26.06,66)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(25.71,66.1)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(25.36,66.21)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(25.02,66.32)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(24.7,66.43)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(24.37,66.54)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(24.06,66.66)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(23.76,66.78)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(23.46,66.9)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(23.17,67.02)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(22.89,67.14)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(22.62,67.27)(0.27,-0.12){1}{\line(1,0){0.27}}
\multiput(22.36,67.39)(0.26,-0.13){1}{\line(1,0){0.26}}
\multiput(22.11,67.52)(0.25,-0.13){1}{\line(1,0){0.25}}
\multiput(21.86,67.65)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(21.63,67.78)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(21.41,67.92)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(21.19,68.05)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(20.98,68.18)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(20.79,68.32)(0.2,-0.14){1}{\line(1,0){0.2}}
\multiput(20.6,68.46)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(20.43,68.6)(0.18,-0.14){1}{\line(1,0){0.18}}
\multiput(20.26,68.74)(0.17,-0.14){1}{\line(1,0){0.17}}
\multiput(20.1,68.88)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(19.96,69.02)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(19.82,69.16)(0.14,-0.14){1}{\line(0,-1){0.14}}
\multiput(19.7,69.31)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(19.58,69.45)(0.12,-0.14){1}{\line(0,-1){0.14}}
\multiput(19.48,69.6)(0.11,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.38,69.74)(0.09,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.3,69.89)(0.08,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.22,70.04)(0.07,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.16,70.18)(0.06,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.11,70.33)(0.05,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.06,70.48)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.03,70.63)(0.03,-0.15){1}{\line(0,-1){0.15}}
\multiput(19.01,70.78)(0.02,-0.15){1}{\line(0,-1){0.15}}
\multiput(19,70.93)(0.01,-0.15){1}{\line(0,-1){0.15}}

\linethickness{0.3mm}
\put(89,70.32){\line(0,1){0.36}}
\multiput(89,70.68)(0.03,0.36){1}{\line(0,1){0.36}}
\multiput(89.04,71.04)(0.06,0.36){1}{\line(0,1){0.36}}
\multiput(89.1,71.4)(0.1,0.35){1}{\line(0,1){0.35}}
\multiput(89.2,71.75)(0.13,0.35){1}{\line(0,1){0.35}}
\multiput(89.32,72.1)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(89.48,72.44)(0.09,0.17){2}{\line(0,1){0.17}}
\multiput(89.67,72.77)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(89.89,73.09)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(90.13,73.4)(0.14,0.15){2}{\line(0,1){0.15}}
\multiput(90.4,73.7)(0.15,0.14){2}{\line(1,0){0.15}}
\multiput(90.7,73.99)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(91.03,74.26)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(91.37,74.51)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(91.74,74.75)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(92.13,74.97)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(92.54,75.17)(0.43,0.18){1}{\line(1,0){0.43}}
\multiput(92.96,75.35)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(93.4,75.51)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(93.86,75.65)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(94.32,75.76)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(94.8,75.86)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(95.28,75.93)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(95.76,75.97)(0.49,0.02){1}{\line(1,0){0.49}}
\put(96.25,76){\line(1,0){0.49}}
\multiput(96.75,76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.24,75.97)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(97.72,75.93)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(98.2,75.86)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(98.68,75.76)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(99.14,75.65)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(99.6,75.51)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(100.04,75.35)(0.43,-0.18){1}{\line(1,0){0.43}}
\multiput(100.46,75.17)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(100.87,74.97)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(101.26,74.75)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(101.63,74.51)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(101.97,74.26)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(102.3,73.99)(0.15,-0.14){2}{\line(1,0){0.15}}
\multiput(102.6,73.7)(0.14,-0.15){2}{\line(0,-1){0.15}}
\multiput(102.87,73.4)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(103.11,73.09)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(103.33,72.77)(0.09,-0.17){2}{\line(0,-1){0.17}}
\multiput(103.52,72.44)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(103.68,72.1)(0.13,-0.35){1}{\line(0,-1){0.35}}
\multiput(103.8,71.75)(0.1,-0.35){1}{\line(0,-1){0.35}}
\multiput(103.9,71.4)(0.06,-0.36){1}{\line(0,-1){0.36}}
\multiput(103.96,71.04)(0.03,-0.36){1}{\line(0,-1){0.36}}
\put(104,70.32){\line(0,1){0.36}}
\multiput(103.96,69.96)(0.03,0.36){1}{\line(0,1){0.36}}
\multiput(103.9,69.6)(0.06,0.36){1}{\line(0,1){0.36}}
\multiput(103.8,69.25)(0.1,0.35){1}{\line(0,1){0.35}}
\multiput(103.68,68.9)(0.13,0.35){1}{\line(0,1){0.35}}
\multiput(103.52,68.56)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(103.33,68.23)(0.09,0.17){2}{\line(0,1){0.17}}
\multiput(103.11,67.91)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(102.87,67.6)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(102.6,67.3)(0.14,0.15){2}{\line(0,1){0.15}}
\multiput(102.3,67.01)(0.15,0.14){2}{\line(1,0){0.15}}
\multiput(101.97,66.74)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(101.63,66.49)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(101.26,66.25)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(100.87,66.03)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(100.46,65.83)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(100.04,65.65)(0.43,0.18){1}{\line(1,0){0.43}}
\multiput(99.6,65.49)(0.44,0.16){1}{\line(1,0){0.44}}
\multiput(99.14,65.35)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(98.68,65.24)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(98.2,65.14)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(97.72,65.07)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(97.24,65.03)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(96.75,65)(0.49,0.02){1}{\line(1,0){0.49}}
\put(96.25,65){\line(1,0){0.49}}
\multiput(95.76,65.03)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.28,65.07)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(94.8,65.14)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(94.32,65.24)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(93.86,65.35)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(93.4,65.49)(0.45,-0.14){1}{\line(1,0){0.45}}
\multiput(92.96,65.65)(0.44,-0.16){1}{\line(1,0){0.44}}
\multiput(92.54,65.83)(0.43,-0.18){1}{\line(1,0){0.43}}
\multiput(92.13,66.03)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(91.74,66.25)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(91.37,66.49)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(91.03,66.74)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(90.7,67.01)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(90.4,67.3)(0.15,-0.14){2}{\line(1,0){0.15}}
\multiput(90.13,67.6)(0.14,-0.15){2}{\line(0,-1){0.15}}
\multiput(89.89,67.91)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(89.67,68.23)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(89.48,68.56)(0.09,-0.17){2}{\line(0,-1){0.17}}
\multiput(89.32,68.9)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(89.2,69.25)(0.13,-0.35){1}{\line(0,-1){0.35}}
\multiput(89.1,69.6)(0.1,-0.35){1}{\line(0,-1){0.35}}
\multiput(89.04,69.96)(0.06,-0.36){1}{\line(0,-1){0.36}}
\multiput(89,70.32)(0.03,-0.36){1}{\line(0,-1){0.36}}

\linethickness{0.3mm}
\put(56,28.4){\line(0,1){0.19}}
\multiput(55.99,28.21)(0.01,0.19){1}{\line(0,1){0.19}}
\multiput(55.97,28.02)(0.02,0.19){1}{\line(0,1){0.19}}
\multiput(55.94,27.82)(0.03,0.19){1}{\line(0,1){0.19}}
\multiput(55.9,27.63)(0.04,0.19){1}{\line(0,1){0.19}}
\multiput(55.85,27.44)(0.05,0.19){1}{\line(0,1){0.19}}
\multiput(55.78,27.24)(0.06,0.19){1}{\line(0,1){0.19}}
\multiput(55.71,27.05)(0.07,0.19){1}{\line(0,1){0.19}}
\multiput(55.63,26.86)(0.08,0.19){1}{\line(0,1){0.19}}
\multiput(55.54,26.67)(0.09,0.19){1}{\line(0,1){0.19}}
\multiput(55.44,26.48)(0.1,0.19){1}{\line(0,1){0.19}}
\multiput(55.33,26.29)(0.11,0.19){1}{\line(0,1){0.19}}
\multiput(55.21,26.1)(0.12,0.19){1}{\line(0,1){0.19}}
\multiput(55.08,25.92)(0.13,0.19){1}{\line(0,1){0.19}}
\multiput(54.94,25.73)(0.14,0.19){1}{\line(0,1){0.19}}
\multiput(54.79,25.55)(0.15,0.18){1}{\line(0,1){0.18}}
\multiput(54.63,25.36)(0.16,0.18){1}{\line(0,1){0.18}}
\multiput(54.46,25.18)(0.17,0.18){1}{\line(0,1){0.18}}
\multiput(54.28,25)(0.18,0.18){1}{\line(0,1){0.18}}
\multiput(54.09,24.82)(0.19,0.18){1}{\line(1,0){0.19}}
\multiput(53.89,24.64)(0.2,0.18){1}{\line(1,0){0.2}}
\multiput(53.68,24.47)(0.21,0.18){1}{\line(1,0){0.21}}
\multiput(53.46,24.29)(0.22,0.17){1}{\line(1,0){0.22}}
\multiput(53.24,24.12)(0.23,0.17){1}{\line(1,0){0.23}}
\multiput(53,23.95)(0.24,0.17){1}{\line(1,0){0.24}}
\multiput(52.76,23.78)(0.24,0.17){1}{\line(1,0){0.24}}
\multiput(52.51,23.61)(0.25,0.17){1}{\line(1,0){0.25}}
\multiput(52.24,23.45)(0.26,0.17){1}{\line(1,0){0.26}}
\multiput(51.97,23.28)(0.27,0.16){1}{\line(1,0){0.27}}
\multiput(51.7,23.12)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(51.41,22.96)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(51.11,22.81)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(50.81,22.65)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(50.5,22.5)(0.31,0.15){1}{\line(1,0){0.31}}
\multiput(50.18,22.35)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(49.85,22.21)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(49.52,22.06)(0.33,0.14){1}{\line(1,0){0.33}}
\multiput(49.17,21.92)(0.34,0.14){1}{\line(1,0){0.34}}
\multiput(48.82,21.78)(0.35,0.14){1}{\line(1,0){0.35}}
\multiput(48.47,21.65)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(48.1,21.51)(0.36,0.13){1}{\line(1,0){0.36}}
\multiput(47.73,21.38)(0.37,0.13){1}{\line(1,0){0.37}}
\multiput(47.35,21.26)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(46.97,21.13)(0.38,0.12){1}{\line(1,0){0.38}}
\multiput(46.58,21.01)(0.39,0.12){1}{\line(1,0){0.39}}
\multiput(46.18,20.89)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(45.78,20.78)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(45.37,20.67)(0.41,0.11){1}{\line(1,0){0.41}}
\multiput(44.96,20.56)(0.41,0.11){1}{\line(1,0){0.41}}
\multiput(44.53,20.46)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(44.11,20.35)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(43.68,20.26)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(43.24,20.16)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(42.8,20.07)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(42.35,19.98)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(41.9,19.9)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(41.45,19.82)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(40.99,19.74)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(40.53,19.67)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(40.06,19.6)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(39.59,19.53)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(39.12,19.47)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(38.64,19.41)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(38.16,19.36)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(37.68,19.31)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(37.2,19.26)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(36.71,19.22)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(36.22,19.18)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(35.73,19.14)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(35.23,19.11)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(34.74,19.08)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(34.24,19.06)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.75,19.04)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.25,19.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(32.75,19.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.25,19)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.75,19)(0.5,0){1}{\line(1,0){0.5}}
\put(31.25,19){\line(1,0){0.5}}
\multiput(30.75,19)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(30.25,19.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(29.75,19.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(29.25,19.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(28.76,19.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(28.26,19.08)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(27.77,19.11)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(27.27,19.14)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(26.78,19.18)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(26.29,19.22)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(25.8,19.26)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(25.32,19.31)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(24.84,19.36)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(24.36,19.41)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(23.88,19.47)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(23.41,19.53)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(22.94,19.6)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(22.47,19.67)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(22.01,19.74)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(21.55,19.82)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(21.1,19.9)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(20.65,19.98)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(20.2,20.07)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(19.76,20.16)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(19.32,20.26)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(18.89,20.35)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(18.47,20.46)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(18.04,20.56)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(17.63,20.67)(0.41,-0.11){1}{\line(1,0){0.41}}
\multiput(17.22,20.78)(0.41,-0.11){1}{\line(1,0){0.41}}
\multiput(16.82,20.89)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(16.42,21.01)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(16.03,21.13)(0.39,-0.12){1}{\line(1,0){0.39}}
\multiput(15.65,21.26)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(15.27,21.38)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(14.9,21.51)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(14.53,21.65)(0.36,-0.13){1}{\line(1,0){0.36}}
\multiput(14.18,21.78)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(13.83,21.92)(0.35,-0.14){1}{\line(1,0){0.35}}
\multiput(13.48,22.06)(0.34,-0.14){1}{\line(1,0){0.34}}
\multiput(13.15,22.21)(0.33,-0.14){1}{\line(1,0){0.33}}
\multiput(12.82,22.35)(0.33,-0.15){1}{\line(1,0){0.33}}
\multiput(12.5,22.5)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(12.19,22.65)(0.31,-0.15){1}{\line(1,0){0.31}}
\multiput(11.89,22.81)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(11.59,22.96)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(11.3,23.12)(0.29,-0.16){1}{\line(1,0){0.29}}
\multiput(11.03,23.28)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(10.76,23.45)(0.27,-0.16){1}{\line(1,0){0.27}}
\multiput(10.49,23.61)(0.26,-0.17){1}{\line(1,0){0.26}}
\multiput(10.24,23.78)(0.25,-0.17){1}{\line(1,0){0.25}}
\multiput(10,23.95)(0.24,-0.17){1}{\line(1,0){0.24}}
\multiput(9.76,24.12)(0.24,-0.17){1}{\line(1,0){0.24}}
\multiput(9.54,24.29)(0.23,-0.17){1}{\line(1,0){0.23}}
\multiput(9.32,24.47)(0.22,-0.17){1}{\line(1,0){0.22}}
\multiput(9.11,24.64)(0.21,-0.18){1}{\line(1,0){0.21}}
\multiput(8.91,24.82)(0.2,-0.18){1}{\line(1,0){0.2}}
\multiput(8.72,25)(0.19,-0.18){1}{\line(1,0){0.19}}
\multiput(8.54,25.18)(0.18,-0.18){1}{\line(0,-1){0.18}}
\multiput(8.37,25.36)(0.17,-0.18){1}{\line(0,-1){0.18}}
\multiput(8.21,25.55)(0.16,-0.18){1}{\line(0,-1){0.18}}
\multiput(8.06,25.73)(0.15,-0.18){1}{\line(0,-1){0.18}}
\multiput(7.92,25.92)(0.14,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.79,26.1)(0.13,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.67,26.29)(0.12,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.56,26.48)(0.11,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.46,26.67)(0.1,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.37,26.86)(0.09,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.29,27.05)(0.08,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.22,27.24)(0.07,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.15,27.44)(0.06,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.1,27.63)(0.05,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.06,27.82)(0.04,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.03,28.02)(0.03,-0.19){1}{\line(0,-1){0.19}}
\multiput(7.01,28.21)(0.02,-0.19){1}{\line(0,-1){0.19}}
\multiput(7,28.4)(0.01,-0.19){1}{\line(0,-1){0.19}}
\put(7,28.4){\line(0,1){0.19}}
\multiput(7,28.6)(0.01,0.19){1}{\line(0,1){0.19}}
\multiput(7.01,28.79)(0.02,0.19){1}{\line(0,1){0.19}}
\multiput(7.03,28.98)(0.03,0.19){1}{\line(0,1){0.19}}
\multiput(7.06,29.18)(0.04,0.19){1}{\line(0,1){0.19}}
\multiput(7.1,29.37)(0.05,0.19){1}{\line(0,1){0.19}}
\multiput(7.15,29.56)(0.06,0.19){1}{\line(0,1){0.19}}
\multiput(7.22,29.76)(0.07,0.19){1}{\line(0,1){0.19}}
\multiput(7.29,29.95)(0.08,0.19){1}{\line(0,1){0.19}}
\multiput(7.37,30.14)(0.09,0.19){1}{\line(0,1){0.19}}
\multiput(7.46,30.33)(0.1,0.19){1}{\line(0,1){0.19}}
\multiput(7.56,30.52)(0.11,0.19){1}{\line(0,1){0.19}}
\multiput(7.67,30.71)(0.12,0.19){1}{\line(0,1){0.19}}
\multiput(7.79,30.9)(0.13,0.19){1}{\line(0,1){0.19}}
\multiput(7.92,31.08)(0.14,0.19){1}{\line(0,1){0.19}}
\multiput(8.06,31.27)(0.15,0.18){1}{\line(0,1){0.18}}
\multiput(8.21,31.45)(0.16,0.18){1}{\line(0,1){0.18}}
\multiput(8.37,31.64)(0.17,0.18){1}{\line(0,1){0.18}}
\multiput(8.54,31.82)(0.18,0.18){1}{\line(0,1){0.18}}
\multiput(8.72,32)(0.19,0.18){1}{\line(1,0){0.19}}
\multiput(8.91,32.18)(0.2,0.18){1}{\line(1,0){0.2}}
\multiput(9.11,32.36)(0.21,0.18){1}{\line(1,0){0.21}}
\multiput(9.32,32.53)(0.22,0.17){1}{\line(1,0){0.22}}
\multiput(9.54,32.71)(0.23,0.17){1}{\line(1,0){0.23}}
\multiput(9.76,32.88)(0.24,0.17){1}{\line(1,0){0.24}}
\multiput(10,33.05)(0.24,0.17){1}{\line(1,0){0.24}}
\multiput(10.24,33.22)(0.25,0.17){1}{\line(1,0){0.25}}
\multiput(10.49,33.39)(0.26,0.17){1}{\line(1,0){0.26}}
\multiput(10.76,33.55)(0.27,0.16){1}{\line(1,0){0.27}}
\multiput(11.03,33.72)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(11.3,33.88)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(11.59,34.04)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(11.89,34.19)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(12.19,34.35)(0.31,0.15){1}{\line(1,0){0.31}}
\multiput(12.5,34.5)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(12.82,34.65)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(13.15,34.79)(0.33,0.14){1}{\line(1,0){0.33}}
\multiput(13.48,34.94)(0.34,0.14){1}{\line(1,0){0.34}}
\multiput(13.83,35.08)(0.35,0.14){1}{\line(1,0){0.35}}
\multiput(14.18,35.22)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(14.53,35.35)(0.36,0.13){1}{\line(1,0){0.36}}
\multiput(14.9,35.49)(0.37,0.13){1}{\line(1,0){0.37}}
\multiput(15.27,35.62)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(15.65,35.74)(0.38,0.12){1}{\line(1,0){0.38}}
\multiput(16.03,35.87)(0.39,0.12){1}{\line(1,0){0.39}}
\multiput(16.42,35.99)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(16.82,36.11)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(17.22,36.22)(0.41,0.11){1}{\line(1,0){0.41}}
\multiput(17.63,36.33)(0.41,0.11){1}{\line(1,0){0.41}}
\multiput(18.04,36.44)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(18.47,36.54)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(18.89,36.65)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(19.32,36.74)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(19.76,36.84)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(20.2,36.93)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(20.65,37.02)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(21.1,37.1)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(21.55,37.18)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(22.01,37.26)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(22.47,37.33)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(22.94,37.4)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(23.41,37.47)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(23.88,37.53)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(24.36,37.59)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(24.84,37.64)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(25.32,37.69)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(25.8,37.74)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(26.29,37.78)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(26.78,37.82)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(27.27,37.86)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(27.77,37.89)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(28.26,37.92)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(28.76,37.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(29.25,37.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(29.75,37.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.25,37.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.75,38)(0.5,0){1}{\line(1,0){0.5}}
\put(31.25,38){\line(1,0){0.5}}
\multiput(31.75,38)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(32.25,38)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.75,37.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(33.25,37.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(33.75,37.96)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(34.24,37.94)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(34.74,37.92)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(35.23,37.89)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(35.73,37.86)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(36.22,37.82)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(36.71,37.78)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(37.2,37.74)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(37.68,37.69)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(38.16,37.64)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(38.64,37.59)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(39.12,37.53)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(39.59,37.47)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(40.06,37.4)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(40.53,37.33)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(40.99,37.26)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(41.45,37.18)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(41.9,37.1)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(42.35,37.02)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(42.8,36.93)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(43.24,36.84)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(43.68,36.74)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(44.11,36.65)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(44.53,36.54)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(44.96,36.44)(0.41,-0.11){1}{\line(1,0){0.41}}
\multiput(45.37,36.33)(0.41,-0.11){1}{\line(1,0){0.41}}
\multiput(45.78,36.22)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(46.18,36.11)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(46.58,35.99)(0.39,-0.12){1}{\line(1,0){0.39}}
\multiput(46.97,35.87)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(47.35,35.74)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(47.73,35.62)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(48.1,35.49)(0.36,-0.13){1}{\line(1,0){0.36}}
\multiput(48.47,35.35)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(48.82,35.22)(0.35,-0.14){1}{\line(1,0){0.35}}
\multiput(49.17,35.08)(0.34,-0.14){1}{\line(1,0){0.34}}
\multiput(49.52,34.94)(0.33,-0.14){1}{\line(1,0){0.33}}
\multiput(49.85,34.79)(0.33,-0.15){1}{\line(1,0){0.33}}
\multiput(50.18,34.65)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(50.5,34.5)(0.31,-0.15){1}{\line(1,0){0.31}}
\multiput(50.81,34.35)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(51.11,34.19)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(51.41,34.04)(0.29,-0.16){1}{\line(1,0){0.29}}
\multiput(51.7,33.88)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(51.97,33.72)(0.27,-0.16){1}{\line(1,0){0.27}}
\multiput(52.24,33.55)(0.26,-0.17){1}{\line(1,0){0.26}}
\multiput(52.51,33.39)(0.25,-0.17){1}{\line(1,0){0.25}}
\multiput(52.76,33.22)(0.24,-0.17){1}{\line(1,0){0.24}}
\multiput(53,33.05)(0.24,-0.17){1}{\line(1,0){0.24}}
\multiput(53.24,32.88)(0.23,-0.17){1}{\line(1,0){0.23}}
\multiput(53.46,32.71)(0.22,-0.17){1}{\line(1,0){0.22}}
\multiput(53.68,32.53)(0.21,-0.18){1}{\line(1,0){0.21}}
\multiput(53.89,32.36)(0.2,-0.18){1}{\line(1,0){0.2}}
\multiput(54.09,32.18)(0.19,-0.18){1}{\line(1,0){0.19}}
\multiput(54.28,32)(0.18,-0.18){1}{\line(0,-1){0.18}}
\multiput(54.46,31.82)(0.17,-0.18){1}{\line(0,-1){0.18}}
\multiput(54.63,31.64)(0.16,-0.18){1}{\line(0,-1){0.18}}
\multiput(54.79,31.45)(0.15,-0.18){1}{\line(0,-1){0.18}}
\multiput(54.94,31.27)(0.14,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.08,31.08)(0.13,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.21,30.9)(0.12,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.33,30.71)(0.11,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.44,30.52)(0.1,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.54,30.33)(0.09,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.63,30.14)(0.08,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.71,29.95)(0.07,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.78,29.76)(0.06,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.85,29.56)(0.05,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.9,29.37)(0.04,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.94,29.18)(0.03,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.97,28.98)(0.02,-0.19){1}{\line(0,-1){0.19}}
\multiput(55.99,28.79)(0.01,-0.19){1}{\line(0,-1){0.19}}

\linethickness{0.3mm}
\put(48,28.31){\line(0,1){0.38}}
\multiput(47.97,27.93)(0.03,0.38){1}{\line(0,1){0.38}}
\multiput(47.91,27.56)(0.06,0.38){1}{\line(0,1){0.38}}
\multiput(47.82,27.19)(0.09,0.37){1}{\line(0,1){0.37}}
\multiput(47.71,26.82)(0.11,0.37){1}{\line(0,1){0.37}}
\multiput(47.57,26.46)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(47.4,26.1)(0.17,0.36){1}{\line(0,1){0.36}}
\multiput(47.2,25.75)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(46.98,25.42)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(46.73,25.09)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(46.46,24.77)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(46.17,24.47)(0.15,0.15){2}{\line(0,1){0.15}}
\multiput(45.85,24.18)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(45.51,23.9)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(45.15,23.64)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(44.77,23.4)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(44.38,23.18)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(43.96,22.97)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(43.53,22.78)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(43.09,22.61)(0.44,0.17){1}{\line(1,0){0.44}}
\multiput(42.64,22.46)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(42.17,22.33)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(41.7,22.22)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(41.22,22.13)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(40.73,22.07)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(40.24,22.02)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(39.75,22)(0.49,0.02){1}{\line(1,0){0.49}}
\put(39.25,22){\line(1,0){0.49}}
\multiput(38.76,22.02)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.27,22.07)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(37.78,22.13)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(37.3,22.22)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(36.83,22.33)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(36.36,22.46)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(35.91,22.61)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(35.47,22.78)(0.44,-0.17){1}{\line(1,0){0.44}}
\multiput(35.04,22.97)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(34.62,23.18)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(34.23,23.4)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(33.85,23.64)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(33.49,23.9)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.15,24.18)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(32.83,24.47)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(32.54,24.77)(0.15,-0.15){2}{\line(0,-1){0.15}}
\multiput(32.27,25.09)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(32.02,25.42)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(31.8,25.75)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(31.6,26.1)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(31.43,26.46)(0.17,-0.36){1}{\line(0,-1){0.36}}
\multiput(31.29,26.82)(0.14,-0.36){1}{\line(0,-1){0.36}}
\multiput(31.18,27.19)(0.11,-0.37){1}{\line(0,-1){0.37}}
\multiput(31.09,27.56)(0.09,-0.37){1}{\line(0,-1){0.37}}
\multiput(31.03,27.93)(0.06,-0.38){1}{\line(0,-1){0.38}}
\multiput(31,28.31)(0.03,-0.38){1}{\line(0,-1){0.38}}
\put(31,28.31){\line(0,1){0.38}}
\multiput(31,28.69)(0.03,0.38){1}{\line(0,1){0.38}}
\multiput(31.03,29.07)(0.06,0.38){1}{\line(0,1){0.38}}
\multiput(31.09,29.44)(0.09,0.37){1}{\line(0,1){0.37}}
\multiput(31.18,29.81)(0.11,0.37){1}{\line(0,1){0.37}}
\multiput(31.29,30.18)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(31.43,30.54)(0.17,0.36){1}{\line(0,1){0.36}}
\multiput(31.6,30.9)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(31.8,31.25)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(32.02,31.58)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(32.27,31.91)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(32.54,32.23)(0.15,0.15){2}{\line(0,1){0.15}}
\multiput(32.83,32.53)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(33.15,32.82)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(33.49,33.1)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(33.85,33.36)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(34.23,33.6)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(34.62,33.82)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(35.04,34.03)(0.21,0.09){2}{\line(1,0){0.21}}
\multiput(35.47,34.22)(0.44,0.17){1}{\line(1,0){0.44}}
\multiput(35.91,34.39)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(36.36,34.54)(0.46,0.13){1}{\line(1,0){0.46}}
\multiput(36.83,34.67)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(37.3,34.78)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(37.78,34.87)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(38.27,34.93)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(38.76,34.98)(0.49,0.02){1}{\line(1,0){0.49}}
\put(39.25,35){\line(1,0){0.49}}
\multiput(39.75,35)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.24,34.98)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(40.73,34.93)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(41.22,34.87)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(41.7,34.78)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(42.17,34.67)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(42.64,34.54)(0.45,-0.15){1}{\line(1,0){0.45}}
\multiput(43.09,34.39)(0.44,-0.17){1}{\line(1,0){0.44}}
\multiput(43.53,34.22)(0.21,-0.09){2}{\line(1,0){0.21}}
\multiput(43.96,34.03)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(44.38,33.82)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(44.77,33.6)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(45.15,33.36)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(45.51,33.1)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(45.85,32.82)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(46.17,32.53)(0.15,-0.15){2}{\line(0,-1){0.15}}
\multiput(46.46,32.23)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(46.73,31.91)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(46.98,31.58)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.2,31.25)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.4,30.9)(0.17,-0.36){1}{\line(0,-1){0.36}}
\multiput(47.57,30.54)(0.14,-0.36){1}{\line(0,-1){0.36}}
\multiput(47.71,30.18)(0.11,-0.37){1}{\line(0,-1){0.37}}
\multiput(47.82,29.81)(0.09,-0.37){1}{\line(0,-1){0.37}}
\multiput(47.91,29.44)(0.06,-0.38){1}{\line(0,-1){0.38}}
\multiput(47.97,29.07)(0.03,-0.38){1}{\line(0,-1){0.38}}

\linethickness{0.3mm}
\put(80,28.28){\line(0,1){0.44}}
\multiput(79.97,27.85)(0.03,0.44){1}{\line(0,1){0.44}}
\multiput(79.91,27.41)(0.06,0.43){1}{\line(0,1){0.43}}
\multiput(79.82,26.98)(0.09,0.43){1}{\line(0,1){0.43}}
\multiput(79.71,26.56)(0.11,0.42){1}{\line(0,1){0.42}}
\multiput(79.57,26.14)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(79.4,25.73)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(79.2,25.33)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(78.98,24.94)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(78.73,24.56)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(78.46,24.2)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(78.17,23.85)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(77.85,23.51)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(77.51,23.2)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(77.15,22.9)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(76.77,22.62)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(76.38,22.36)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(75.96,22.12)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(75.53,21.9)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(75.09,21.7)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(74.64,21.53)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(74.17,21.38)(0.46,0.15){1}{\line(1,0){0.46}}
\multiput(73.7,21.26)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(73.22,21.15)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(72.73,21.08)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(72.24,21.03)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(71.75,21)(0.49,0.03){1}{\line(1,0){0.49}}
\put(71.25,21){\line(1,0){0.49}}
\multiput(70.76,21.03)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(70.27,21.08)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(69.78,21.15)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(69.3,21.26)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(68.83,21.38)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(68.36,21.53)(0.46,-0.15){1}{\line(1,0){0.46}}
\multiput(67.91,21.7)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(67.47,21.9)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(67.04,22.12)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(66.62,22.36)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(66.23,22.62)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(65.85,22.9)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(65.49,23.2)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(65.15,23.51)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(64.83,23.85)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(64.54,24.2)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(64.27,24.56)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(64.02,24.94)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(63.8,25.33)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(63.6,25.73)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(63.43,26.14)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(63.29,26.56)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(63.18,26.98)(0.11,-0.42){1}{\line(0,-1){0.42}}
\multiput(63.09,27.41)(0.09,-0.43){1}{\line(0,-1){0.43}}
\multiput(63.03,27.85)(0.06,-0.43){1}{\line(0,-1){0.43}}
\multiput(63,28.28)(0.03,-0.44){1}{\line(0,-1){0.44}}
\put(63,28.28){\line(0,1){0.44}}
\multiput(63,28.72)(0.03,0.44){1}{\line(0,1){0.44}}
\multiput(63.03,29.15)(0.06,0.43){1}{\line(0,1){0.43}}
\multiput(63.09,29.59)(0.09,0.43){1}{\line(0,1){0.43}}
\multiput(63.18,30.02)(0.11,0.42){1}{\line(0,1){0.42}}
\multiput(63.29,30.44)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(63.43,30.86)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(63.6,31.27)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(63.8,31.67)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(64.02,32.06)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(64.27,32.44)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(64.54,32.8)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(64.83,33.15)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(65.15,33.49)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(65.49,33.8)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(65.85,34.1)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(66.23,34.38)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(66.62,34.64)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(67.04,34.88)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(67.47,35.1)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(67.91,35.3)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(68.36,35.47)(0.46,0.15){1}{\line(1,0){0.46}}
\multiput(68.83,35.62)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(69.3,35.74)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(69.78,35.85)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(70.27,35.92)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(70.76,35.97)(0.49,0.03){1}{\line(1,0){0.49}}
\put(71.25,36){\line(1,0){0.49}}
\multiput(71.75,36)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(72.24,35.97)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(72.73,35.92)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(73.22,35.85)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(73.7,35.74)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(74.17,35.62)(0.46,-0.15){1}{\line(1,0){0.46}}
\multiput(74.64,35.47)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(75.09,35.3)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(75.53,35.1)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(75.96,34.88)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(76.38,34.64)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(76.77,34.38)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(77.15,34.1)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(77.51,33.8)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(77.85,33.49)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(78.17,33.15)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(78.46,32.8)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(78.73,32.44)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(78.98,32.06)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.2,31.67)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(79.4,31.27)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(79.57,30.86)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(79.71,30.44)(0.11,-0.42){1}{\line(0,-1){0.42}}
\multiput(79.82,30.02)(0.09,-0.43){1}{\line(0,-1){0.43}}
\multiput(79.91,29.59)(0.06,-0.43){1}{\line(0,-1){0.43}}
\multiput(79.97,29.15)(0.03,-0.44){1}{\line(0,-1){0.44}}

\linethickness{0.3mm}
\put(99,29.38){\line(0,1){0.23}}
\multiput(99,29.62)(0.01,0.23){1}{\line(0,1){0.23}}
\multiput(99.02,29.85)(0.03,0.23){1}{\line(0,1){0.23}}
\multiput(99.04,30.08)(0.04,0.23){1}{\line(0,1){0.23}}
\multiput(99.08,30.3)(0.05,0.23){1}{\line(0,1){0.23}}
\multiput(99.14,30.53)(0.07,0.23){1}{\line(0,1){0.23}}
\multiput(99.2,30.76)(0.08,0.23){1}{\line(0,1){0.23}}
\multiput(99.29,30.99)(0.09,0.23){1}{\line(0,1){0.23}}
\multiput(99.38,31.21)(0.11,0.22){1}{\line(0,1){0.22}}
\multiput(99.49,31.44)(0.12,0.22){1}{\line(0,1){0.22}}
\multiput(99.61,31.66)(0.13,0.22){1}{\line(0,1){0.22}}
\multiput(99.74,31.88)(0.15,0.22){1}{\line(0,1){0.22}}
\multiput(99.89,32.1)(0.16,0.22){1}{\line(0,1){0.22}}
\multiput(100.05,32.32)(0.17,0.22){1}{\line(0,1){0.22}}
\multiput(100.22,32.54)(0.09,0.11){2}{\line(0,1){0.11}}
\multiput(100.41,32.75)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(100.61,32.96)(0.11,0.1){2}{\line(1,0){0.11}}
\multiput(100.82,33.17)(0.11,0.1){2}{\line(1,0){0.11}}
\multiput(101.04,33.38)(0.12,0.1){2}{\line(1,0){0.12}}
\multiput(101.27,33.58)(0.12,0.1){2}{\line(1,0){0.12}}
\multiput(101.52,33.78)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(101.78,33.98)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(102.05,34.17)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(102.33,34.36)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(102.62,34.55)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(102.93,34.74)(0.31,0.18){1}{\line(1,0){0.31}}
\multiput(103.24,34.91)(0.32,0.18){1}{\line(1,0){0.32}}
\multiput(103.56,35.09)(0.33,0.17){1}{\line(1,0){0.33}}
\multiput(103.9,35.26)(0.34,0.17){1}{\line(1,0){0.34}}
\multiput(104.24,35.43)(0.35,0.16){1}{\line(1,0){0.35}}
\multiput(104.6,35.59)(0.36,0.16){1}{\line(1,0){0.36}}
\multiput(104.96,35.75)(0.37,0.15){1}{\line(1,0){0.37}}
\multiput(105.33,35.9)(0.38,0.15){1}{\line(1,0){0.38}}
\multiput(105.72,36.05)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(106.11,36.2)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(106.5,36.34)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(106.91,36.47)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(107.33,36.6)(0.42,0.12){1}{\line(1,0){0.42}}
\multiput(107.75,36.72)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(108.18,36.84)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(108.61,36.96)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(109.06,37.06)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(109.51,37.17)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(109.96,37.26)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(110.42,37.35)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(110.89,37.44)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(111.36,37.52)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(111.83,37.59)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(112.31,37.66)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(112.79,37.72)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(113.28,37.78)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(113.77,37.83)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(114.26,37.87)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(114.75,37.91)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(115.25,37.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(115.75,37.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(116.25,37.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(116.75,37.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(117.25,38){\line(1,0){0.5}}
\multiput(117.75,38)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.25,37.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.75,37.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(119.25,37.96)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(119.75,37.94)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(120.25,37.91)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(120.74,37.87)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(121.23,37.83)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(121.72,37.78)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(122.21,37.72)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(122.69,37.66)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(123.17,37.59)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(123.64,37.52)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(124.11,37.44)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(124.58,37.35)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(125.04,37.26)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(125.49,37.17)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(125.94,37.06)(0.44,-0.11){1}{\line(1,0){0.44}}
\multiput(126.39,36.96)(0.44,-0.11){1}{\line(1,0){0.44}}
\multiput(126.82,36.84)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(127.25,36.72)(0.42,-0.12){1}{\line(1,0){0.42}}
\multiput(127.67,36.6)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(128.09,36.47)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(128.5,36.34)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(128.89,36.2)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(129.28,36.05)(0.38,-0.15){1}{\line(1,0){0.38}}
\multiput(129.67,35.9)(0.37,-0.15){1}{\line(1,0){0.37}}
\multiput(130.04,35.75)(0.36,-0.16){1}{\line(1,0){0.36}}
\multiput(130.4,35.59)(0.35,-0.16){1}{\line(1,0){0.35}}
\multiput(130.76,35.43)(0.34,-0.17){1}{\line(1,0){0.34}}
\multiput(131.1,35.26)(0.33,-0.17){1}{\line(1,0){0.33}}
\multiput(131.44,35.09)(0.32,-0.18){1}{\line(1,0){0.32}}
\multiput(131.76,34.91)(0.31,-0.18){1}{\line(1,0){0.31}}
\multiput(132.07,34.74)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(132.38,34.55)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(132.67,34.36)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(132.95,34.17)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(133.22,33.98)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(133.48,33.78)(0.12,-0.1){2}{\line(1,0){0.12}}
\multiput(133.73,33.58)(0.12,-0.1){2}{\line(1,0){0.12}}
\multiput(133.96,33.38)(0.11,-0.1){2}{\line(1,0){0.11}}
\multiput(134.18,33.17)(0.11,-0.1){2}{\line(1,0){0.11}}
\multiput(134.39,32.96)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(134.59,32.75)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(134.78,32.54)(0.17,-0.22){1}{\line(0,-1){0.22}}
\multiput(134.95,32.32)(0.16,-0.22){1}{\line(0,-1){0.22}}
\multiput(135.11,32.1)(0.15,-0.22){1}{\line(0,-1){0.22}}
\multiput(135.26,31.88)(0.13,-0.22){1}{\line(0,-1){0.22}}
\multiput(135.39,31.66)(0.12,-0.22){1}{\line(0,-1){0.22}}
\multiput(135.51,31.44)(0.11,-0.22){1}{\line(0,-1){0.22}}
\multiput(135.62,31.21)(0.09,-0.23){1}{\line(0,-1){0.23}}
\multiput(135.71,30.99)(0.08,-0.23){1}{\line(0,-1){0.23}}
\multiput(135.8,30.76)(0.07,-0.23){1}{\line(0,-1){0.23}}
\multiput(135.86,30.53)(0.05,-0.23){1}{\line(0,-1){0.23}}
\multiput(135.92,30.3)(0.04,-0.23){1}{\line(0,-1){0.23}}
\multiput(135.96,30.08)(0.03,-0.23){1}{\line(0,-1){0.23}}
\multiput(135.98,29.85)(0.01,-0.23){1}{\line(0,-1){0.23}}
\put(136,29.38){\line(0,1){0.23}}
\multiput(135.98,29.15)(0.01,0.23){1}{\line(0,1){0.23}}
\multiput(135.96,28.92)(0.03,0.23){1}{\line(0,1){0.23}}
\multiput(135.92,28.7)(0.04,0.23){1}{\line(0,1){0.23}}
\multiput(135.86,28.47)(0.05,0.23){1}{\line(0,1){0.23}}
\multiput(135.8,28.24)(0.07,0.23){1}{\line(0,1){0.23}}
\multiput(135.71,28.01)(0.08,0.23){1}{\line(0,1){0.23}}
\multiput(135.62,27.79)(0.09,0.23){1}{\line(0,1){0.23}}
\multiput(135.51,27.56)(0.11,0.22){1}{\line(0,1){0.22}}
\multiput(135.39,27.34)(0.12,0.22){1}{\line(0,1){0.22}}
\multiput(135.26,27.12)(0.13,0.22){1}{\line(0,1){0.22}}
\multiput(135.11,26.9)(0.15,0.22){1}{\line(0,1){0.22}}
\multiput(134.95,26.68)(0.16,0.22){1}{\line(0,1){0.22}}
\multiput(134.78,26.46)(0.17,0.22){1}{\line(0,1){0.22}}
\multiput(134.59,26.25)(0.09,0.11){2}{\line(0,1){0.11}}
\multiput(134.39,26.04)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(134.18,25.83)(0.11,0.1){2}{\line(1,0){0.11}}
\multiput(133.96,25.62)(0.11,0.1){2}{\line(1,0){0.11}}
\multiput(133.73,25.42)(0.12,0.1){2}{\line(1,0){0.12}}
\multiput(133.48,25.22)(0.12,0.1){2}{\line(1,0){0.12}}
\multiput(133.22,25.02)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(132.95,24.83)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(132.67,24.64)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(132.38,24.45)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(132.07,24.26)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(131.76,24.09)(0.31,0.18){1}{\line(1,0){0.31}}
\multiput(131.44,23.91)(0.32,0.18){1}{\line(1,0){0.32}}
\multiput(131.1,23.74)(0.33,0.17){1}{\line(1,0){0.33}}
\multiput(130.76,23.57)(0.34,0.17){1}{\line(1,0){0.34}}
\multiput(130.4,23.41)(0.35,0.16){1}{\line(1,0){0.35}}
\multiput(130.04,23.25)(0.36,0.16){1}{\line(1,0){0.36}}
\multiput(129.67,23.1)(0.37,0.15){1}{\line(1,0){0.37}}
\multiput(129.28,22.95)(0.38,0.15){1}{\line(1,0){0.38}}
\multiput(128.89,22.8)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(128.5,22.66)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(128.09,22.53)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(127.67,22.4)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(127.25,22.28)(0.42,0.12){1}{\line(1,0){0.42}}
\multiput(126.82,22.16)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(126.39,22.04)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(125.94,21.94)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(125.49,21.83)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(125.04,21.74)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(124.58,21.65)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(124.11,21.56)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(123.64,21.48)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(123.17,21.41)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(122.69,21.34)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(122.21,21.28)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(121.72,21.22)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(121.23,21.17)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(120.74,21.13)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(120.25,21.09)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(119.75,21.06)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(119.25,21.04)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(118.75,21.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(118.25,21.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(117.75,21)(0.5,0.01){1}{\line(1,0){0.5}}
\put(117.25,21){\line(1,0){0.5}}
\multiput(116.75,21.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.25,21.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.75,21.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(115.25,21.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(114.75,21.09)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(114.26,21.13)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(113.77,21.17)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(113.28,21.22)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(112.79,21.28)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(112.31,21.34)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(111.83,21.41)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(111.36,21.48)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(110.89,21.56)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(110.42,21.65)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(109.96,21.74)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(109.51,21.83)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(109.06,21.94)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(108.61,22.04)(0.44,-0.11){1}{\line(1,0){0.44}}
\multiput(108.18,22.16)(0.44,-0.11){1}{\line(1,0){0.44}}
\multiput(107.75,22.28)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(107.33,22.4)(0.42,-0.12){1}{\line(1,0){0.42}}
\multiput(106.91,22.53)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(106.5,22.66)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(106.11,22.8)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(105.72,22.95)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(105.33,23.1)(0.38,-0.15){1}{\line(1,0){0.38}}
\multiput(104.96,23.25)(0.37,-0.15){1}{\line(1,0){0.37}}
\multiput(104.6,23.41)(0.36,-0.16){1}{\line(1,0){0.36}}
\multiput(104.24,23.57)(0.35,-0.16){1}{\line(1,0){0.35}}
\multiput(103.9,23.74)(0.34,-0.17){1}{\line(1,0){0.34}}
\multiput(103.56,23.91)(0.33,-0.17){1}{\line(1,0){0.33}}
\multiput(103.24,24.09)(0.32,-0.18){1}{\line(1,0){0.32}}
\multiput(102.93,24.26)(0.31,-0.18){1}{\line(1,0){0.31}}
\multiput(102.62,24.45)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(102.33,24.64)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(102.05,24.83)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(101.78,25.02)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(101.52,25.22)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(101.27,25.42)(0.12,-0.1){2}{\line(1,0){0.12}}
\multiput(101.04,25.62)(0.12,-0.1){2}{\line(1,0){0.12}}
\multiput(100.82,25.83)(0.11,-0.1){2}{\line(1,0){0.11}}
\multiput(100.61,26.04)(0.11,-0.1){2}{\line(1,0){0.11}}
\multiput(100.41,26.25)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(100.22,26.46)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(100.05,26.68)(0.17,-0.22){1}{\line(0,-1){0.22}}
\multiput(99.89,26.9)(0.16,-0.22){1}{\line(0,-1){0.22}}
\multiput(99.74,27.12)(0.15,-0.22){1}{\line(0,-1){0.22}}
\multiput(99.61,27.34)(0.13,-0.22){1}{\line(0,-1){0.22}}
\multiput(99.49,27.56)(0.12,-0.22){1}{\line(0,-1){0.22}}
\multiput(99.38,27.79)(0.11,-0.22){1}{\line(0,-1){0.22}}
\multiput(99.29,28.01)(0.09,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.2,28.24)(0.08,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.14,28.47)(0.07,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.08,28.7)(0.05,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.04,28.92)(0.04,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.02,29.15)(0.03,-0.23){1}{\line(0,-1){0.23}}
\multiput(99,29.38)(0.01,-0.23){1}{\line(0,-1){0.23}}

\linethickness{1mm}
\put(74,70){\line(1,0){8}}
\linethickness{1mm}
\put(-10,30){\line(1,0){8}}
\linethickness{1mm}
\put(-10,26){\line(1,0){8}}
\linethickness{1mm}
\put(85,29){\line(1,0){8}}
\linethickness{0.3mm}
\put(37,35){\line(1,0){4}}
\thicklines\put(37,35){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(95,76){\line(1,0){4}}
\put(95,76){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(115,38){\line(1,0){4}}
\put(115,38){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(40,78){\line(1,0){4}}
\put(40,78){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(6,77){\line(1,0){2}}
\put(6,77){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(31,38){\line(1,0){4}}
\put(31,38){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(69,36){\line(1,0){4}}
\put(69,36){\vector(-1,0){0.12}}
\end{picture}

